The pressure exerted by adsorbing directed lattice paths and staircase polygons

A directed path in the vicinity of a hard wall exerts pressure on the wall because of loss of entropy. The pressure at a particular point may be estimated by estimating the loss of entropy if the point is excluded from the path. In this paper we determine asymptotic expressions for the pressure on the X-axis in models of adsorbing directed paths in the first quadrant. Our models show that the pressure vanishes in the limit of long paths in the desorbed phase, but there is a non-zero pressure in the adsorbed phase. We determine asymptotic approximations of the pressure for finite length Dyck paths and directed paths, as well as for a model of adsorbing staircase polygons with both ends grafted to the X-axis.

==> figureA.tex <==
\beginpicture
\setcoordinatesystem units <1pt,1pt>
\setlinear
\color{black}

\multiput {} at -90 -60 50 20 /

\setplotarea x from -80 to 80, y from -50 to 20
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 20 by 10 /


\setplotsymbol ({\tiny $\bullet$})
\color{Sepia}
%\multiput {\huge $\bullet$} at 0 0 0 10 10 0 10 10 /
\color{BrickRed}
\plot -80 -32 80 -32 /
%\plot 0 0 0 10  /

\color{RoyalBlue}
\setplotsymbol ({\huge $\cdot$})
\plot -70 -30 -60 -20 -50 -10 -40 0 -30 10 -20 0 
-10 -10 0 -20 10 -10 20 -20 30 -30 40 -20 50 -10
60 0 70 -10 /


\color{Blue}
\put {\bf O} at -70 -30 
\multiput {$\bullet$} at  
-70 -30 -60 -20 -50 -10 -40 0 -30 10 -20 0 
-10 -10 0 -20 10 -10 20 -20 30 -30 40 -20 50 -10
60 0 70 -10  /

\color{black}
\put {\large $\mathbf z$} at 30 -40 

\put {\large (a)} at 0 -65
\normalcolor




\setcoordinatesystem units <1pt,1pt> point at -200 0 
\setlinear
\color{black}

\multiput {} at -90 -60 50 20 /

\setplotarea x from -80 to 80, y from -50 to 20
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 20 by 10 /

\setplotsymbol ({\tiny $\bullet$})
\color{Sepia}
%\multiput {\huge $\bullet$} at 0 0 0 10 10 0 10 10 /
\color{BrickRed}
\plot -80 -32 80 -32 /
%\plot 0 0 0 10  /



\color{RoyalBlue}
\setplotsymbol ({\huge $\cdot$})
\plot -70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -10 
60 -20 70 -30 /


\color{Blue}
\put {\bf O} at -70 -30 
\multiput {$\bullet$} at  
-70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -10 
60 -20 70 -30  /

\color{black}
\multiput {\large $\mathbf z$} at -10 -40 10 -40 70 -40 / 

\put {\large (b)} at 0 -65
\normalcolor

\endpicture


==> figureB.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.031 -1.0   0.047 -0.622   0.062 -0.361   0.078 -0.247   0.094 -0.184   0.109 -0.144   0.125 -0.118   0.141 -0.099   0.156 -0.084   0.172 -0.073   0.188 -0.065   0.203 -0.058   0.219 -0.052   0.234 -0.047   0.250 -0.043   0.266 -0.040   0.281 -0.037   0.297 -0.034   0.312 -0.032   0.328 -0.030   0.344 -0.028   0.359 -0.027   0.375 -0.026   0.391 -0.024   0.406 -0.023   0.422 -0.022   0.438 -0.021   0.453 -0.021   0.469 -0.020   0.484 -0.019   0.500 -0.019   0.516 -0.018   0.531 -0.017   0.547 -0.017   0.562 -0.017   0.578 -0.016   0.594 -0.016   0.609 -0.016   0.625 -0.015   0.641 -0.015   0.656 -0.015   0.672 -0.015   0.688 -0.014   0.703 -0.014   0.719 -0.014   0.734 -0.014   0.750 -0.014   0.766 -0.014   0.781 -0.014   0.797 -0.014   0.812 -0.015   0.828 -0.015   0.844 -0.015   0.859 -0.015   0.875 -0.016   0.891 -0.017   0.906 -0.018   0.922 -0.019   0.938 -0.020   0.953 -0.023   0.969 -0.028   0.984 -0.038 /


 \color{blue}

\multiput {\tiny $\bullet$} at
0.016 -0.474   0.031 -0.272   0.047 -0.191   0.062 -0.147   0.078 -0.119   0.094 -0.100   0.109 -0.086   0.125 -0.075   0.141 -0.067   0.156 -0.060   0.172 -0.055   0.188 -0.050   0.203 -0.046   0.219 -0.043   0.234 -0.040   0.250 -0.037   0.266 -0.035   0.281 -0.033   0.297 -0.031   0.312 -0.030   0.328 -0.028   0.344 -0.027   0.359 -0.026   0.375 -0.025   0.391 -0.024   0.406 -0.023   0.422 -0.022   0.438 -0.021   0.453 -0.021   0.469 -0.020   0.484 -0.020   0.500 -0.019   0.516 -0.019   0.531 -0.018   0.547 -0.018   0.562 -0.017   0.578 -0.017   0.594 -0.017   0.609 -0.016   0.625 -0.016   0.641 -0.016   0.656 -0.016   0.672 -0.016   0.688 -0.015   0.703 -0.015   0.719 -0.015   0.734 -0.015   0.750 -0.015   0.766 -0.015   0.781 -0.015   0.797 -0.015   0.812 -0.015   0.828 -0.015   0.844 -0.016   0.859 -0.016   0.875 -0.016   0.891 -0.017   0.906 -0.017   0.922 -0.018   0.938 -0.019   0.953 -0.020   0.969 -0.022   0.984 -0.027  
 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^T(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureC.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.031 -1   0.047 -0.665   0.062 -0.391   0.078 -0.271   0.094 -0.205   0.109 -0.164   0.125 -0.136   0.141 -0.116   0.156 -0.101   0.172 -0.089   0.188 -0.080   0.203 -0.073   0.219 -0.067   0.234 -0.062   0.250 -0.058   0.266 -0.055   0.281 -0.052   0.297 -0.049   0.312 -0.047   0.328 -0.045   0.344 -0.044   0.359 -0.042   0.375 -0.041   0.391 -0.040   0.406 -0.039   0.422 -0.039   0.438 -0.038   0.453 -0.038   0.469 -0.038   0.484 -0.037   0.500 -0.037   0.516 -0.037   0.531 -0.038   0.547 -0.038   0.562 -0.038   0.578 -0.039   0.594 -0.039   0.609 -0.040   0.625 -0.041   0.641 -0.042   0.656 -0.044   0.672 -0.045   0.688 -0.047   0.703 -0.049   0.719 -0.052   0.734 -0.055   0.750 -0.058   0.766 -0.062   0.781 -0.067   0.797 -0.073   0.812 -0.080   0.828 -0.089   0.844 -0.101   0.859 -0.116   0.875 -0.136   0.891 -0.164   0.906 -0.205   0.922 -0.271   0.938 -0.391   0.953 -0.665   0.969 -1
/


 \color{blue}

\multiput {\tiny $\bullet$} at
0.016 -0.483   0.031 -0.281   0.047 -0.200   0.062 -0.156   0.078 -0.129   0.094 -0.110   0.109 -0.096   0.125 -0.085   0.141 -0.077   0.156 -0.070   0.172 -0.065   0.188 -0.060   0.203 -0.057   0.219 -0.053   0.234 -0.051   0.250 -0.048   0.266 -0.046   0.281 -0.044   0.297 -0.043   0.312 -0.041   0.328 -0.040   0.344 -0.039   0.359 -0.038   0.375 -0.038   0.391 -0.037   0.406 -0.036   0.422 -0.036   0.438 -0.036   0.453 -0.035   0.469 -0.035   0.484 -0.035   0.500 -0.035   0.516 -0.035   0.531 -0.035   0.547 -0.035   0.562 -0.036   0.578 -0.036   0.594 -0.036   0.609 -0.037   0.625 -0.038   0.641 -0.038   0.656 -0.039   0.672 -0.040   0.688 -0.041   0.703 -0.043   0.719 -0.044   0.734 -0.046   0.750 -0.048   0.766 -0.051   0.781 -0.053   0.797 -0.057   0.812 -0.060   0.828 -0.065   0.844 -0.070   0.859 -0.077   0.875 -0.085   0.891 -0.096   0.906 -0.110   0.922 -0.129   0.938 -0.156   0.953 -0.200   0.969 -0.281   0.984 -0.483  
 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^D(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureD.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.016 -0.694   0.031 -0.471   0.047 -0.375   0.062 -0.320   0.078 -0.283   0.094 -0.257   0.109 -0.236   0.125 -0.220   0.141 -0.206   0.156 -0.195   0.172 -0.185   0.188 -0.177   0.203 -0.170   0.219 -0.163   0.234 -0.158   0.250 -0.152   0.266 -0.148   0.281 -0.143   0.297 -0.139   0.312 -0.136   0.328 -0.133   0.344 -0.129   0.359 -0.127   0.375 -0.124   0.391 -0.121   0.406 -0.119   0.422 -0.117   0.438 -0.115   0.453 -0.113   0.469 -0.111   0.484 -0.109   0.500 -0.108   0.516 -0.106   0.531 -0.105   0.547 -0.103   0.562 -0.102   0.578 -0.101   0.594 -0.099   0.609 -0.098   0.625 -0.097   0.641 -0.096   0.656 -0.095   0.672 -0.094   0.688 -0.093   0.703 -0.093   0.719 -0.092   0.734 -0.091   0.750 -0.090   0.766 -0.090   0.781 -0.089   0.797 -0.089   0.812 -0.088   0.828 -0.088   0.844 -0.088   0.859 -0.088   0.875 -0.088   0.891 -0.088   0.906 -0.088   0.922 -0.089   0.938 -0.090   0.953 -0.093   0.969 -0.096   0.984 -0.105   1.000 -0.141 /


 \color{blue}

\multiput {\tiny $\bullet$} at
0.016 -0.694   0.031 -0.471   0.047 -0.375   0.062 -0.320   0.078 -0.283   0.094 -0.257   0.109 -0.236   0.125 -0.220   0.141 -0.206   0.156 -0.195   0.172 -0.185   0.188 -0.177   0.203 -0.170   0.219 -0.163   0.234 -0.158   0.250 -0.152   0.266 -0.148   0.281 -0.143   0.297 -0.139   0.312 -0.136   0.328 -0.133   0.344 -0.129   0.359 -0.127   0.375 -0.124   0.391 -0.121   0.406 -0.119   0.422 -0.117   0.438 -0.115   0.453 -0.113   0.469 -0.111   0.484 -0.109   0.500 -0.108   0.516 -0.106   0.531 -0.105   0.547 -0.103   0.562 -0.102   0.578 -0.101   0.594 -0.099   0.609 -0.098   0.625 -0.097   0.641 -0.096   0.656 -0.095   0.672 -0.094   0.688 -0.093   0.703 -0.093   0.719 -0.092   0.734 -0.091   0.750 -0.090   0.766 -0.090   0.781 -0.089   0.797 -0.089   0.812 -0.088   0.828 -0.088   0.844 -0.088   0.859 -0.088   0.875 -0.088   0.891 -0.088   0.906 -0.088   0.922 -0.089   0.938 -0.090   0.953 -0.093   0.969 -0.096   0.984 -0.105   1.000 -0.141 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^T(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureE.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.039 -0.946   0.047 -0.833   0.055 -0.759   0.062 -0.708   0.070 -0.669   0.078 -0.640   0.086 -0.616   0.094 -0.597   0.102 -0.580   0.109 -0.567   0.117 -0.555   0.125 -0.545   0.133 -0.536   0.141 -0.529   0.148 -0.522   0.156 -0.516   0.164 -0.510   0.172 -0.505   0.180 -0.501   0.188 -0.496   0.195 -0.493   0.203 -0.489   0.211 -0.486   0.219 -0.483   0.227 -0.480   0.234 -0.478   0.242 -0.475   0.250 -0.473   0.258 -0.471   0.266 -0.469   0.273 -0.467   0.281 -0.465   0.289 -0.464   0.297 -0.462   0.305 -0.460   0.312 -0.459   0.320 -0.458   0.328 -0.456   0.336 -0.455   0.344 -0.454   0.352 -0.453   0.359 -0.452   0.367 -0.451   0.375 -0.450   0.383 -0.449   0.391 -0.448   0.398 -0.447   0.406 -0.446   0.414 -0.446   0.422 -0.445   0.430 -0.444   0.438 -0.443   0.445 -0.443   0.453 -0.442   0.461 -0.442   0.469 -0.441   0.477 -0.440   0.484 -0.440   0.492 -0.439   0.500 -0.439   0.508 -0.438   0.516 -0.438   0.523 -0.437   0.531 -0.437   0.539 -0.436   0.547 -0.436   0.555 -0.435   0.562 -0.435   0.570 -0.435   0.578 -0.434   0.586 -0.434   0.594 -0.433   0.602 -0.433   0.609 -0.433   0.617 -0.432   0.625 -0.432   0.633 -0.432   0.641 -0.431   0.648 -0.431   0.656 -0.431   0.664 -0.430   0.672 -0.430   0.680 -0.430   0.688 -0.430   0.695 -0.429   0.703 -0.429   0.711 -0.429   0.719 -0.428   0.727 -0.428   0.734 -0.428   0.742 -0.428   0.750 -0.428   0.758 -0.427   0.766 -0.427   0.773 -0.427   0.781 -0.427   0.789 -0.426   0.797 -0.426   0.805 -0.426   0.812 -0.426   0.820 -0.426   0.828 -0.425   0.836 -0.425   0.844 -0.425   0.852 -0.425   0.859 -0.425   0.867 -0.425   0.875 -0.424   0.883 -0.424   0.891 -0.424   0.898 -0.424   0.906 -0.424   0.914 -0.424   0.922 -0.424   0.930 -0.424   0.938 -0.423   0.945 -0.423   0.953 -0.423   0.961 -0.423   0.969 -0.423   0.977 -0.423   0.984 -0.424   0.992 -0.426 /


 \color{blue}

\multiput {\tiny $\bullet$} at
0.008 -0.916   0.016 -0.701   0.023 -0.612   0.031 -0.563   0.039 -0.530   0.047 -0.508   0.055 -0.491   0.062 -0.478   0.070 -0.468   0.078 -0.460   0.086 -0.453   0.094 -0.448   0.102 -0.443   0.109 -0.439   0.117 -0.435   0.125 -0.432   0.133 -0.430   0.141 -0.427   0.148 -0.425   0.156 -0.424   0.164 -0.422   0.172 -0.420   0.180 -0.419   0.188 -0.418   0.195 -0.417   0.203 -0.416   0.211 -0.415   0.219 -0.414   0.227 -0.413   0.234 -0.413   0.242 -0.412   0.250 -0.411   0.258 -0.411   0.266 -0.410   0.273 -0.410   0.281 -0.410   0.289 -0.409   0.297 -0.409   0.305 -0.408   0.312 -0.408   0.320 -0.408   0.328 -0.407   0.336 -0.407   0.344 -0.407   0.352 -0.407   0.359 -0.406   0.367 -0.406   0.375 -0.406   0.383 -0.406   0.391 -0.405   0.398 -0.405   0.406 -0.405   0.414 -0.405   0.422 -0.404   0.430 -0.404   0.438 -0.404   0.445 -0.404   0.453 -0.404   0.461 -0.403   0.469 -0.403   0.477 -0.403   0.484 -0.403   0.492 -0.402   0.500 -0.402   0.508 -0.402   0.516 -0.402   0.523 -0.401   0.531 -0.401   0.539 -0.401   0.547 -0.401   0.555 -0.400   0.562 -0.400   0.570 -0.400   0.578 -0.399   0.586 -0.399   0.594 -0.399   0.602 -0.398   0.609 -0.398   0.617 -0.397   0.625 -0.397   0.633 -0.396   0.641 -0.396   0.648 -0.395   0.656 -0.395   0.664 -0.394   0.672 -0.394   0.680 -0.393   0.688 -0.392   0.695 -0.392   0.703 -0.391   0.711 -0.390   0.719 -0.389   0.727 -0.389   0.734 -0.388   0.742 -0.387   0.750 -0.386   0.758 -0.385   0.766 -0.384   0.773 -0.383   0.781 -0.381   0.789 -0.380   0.797 -0.379   0.805 -0.378   0.812 -0.376   0.820 -0.374   0.828 -0.373   0.836 -0.371   0.844 -0.369   0.852 -0.367   0.859 -0.365   0.867 -0.363   0.875 -0.361   0.883 -0.358   0.891 -0.356   0.898 -0.353   0.906 -0.350   0.914 -0.347   0.922 -0.344   0.930 -0.341   0.938 -0.337   0.945 -0.333   0.953 -0.330   0.961 -0.326   0.969 -0.322   0.977 -0.320   0.984 -0.320   0.992 -0.329  /


\setplotsymbol ({\small $\cdot$})
 \color{green}
\plot 0 -0.40546 1. -0.40546 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^T(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureF.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.039 -0.948   0.047 -0.835   0.055 -0.762   0.062 -0.710   0.070 -0.672   0.078 -0.642   0.086 -0.618   0.094 -0.599   0.102 -0.583   0.109 -0.570   0.117 -0.558   0.125 -0.548   0.133 -0.540   0.141 -0.532   0.148 -0.526   0.156 -0.520   0.164 -0.514   0.172 -0.509   0.180 -0.505   0.188 -0.501   0.195 -0.498   0.203 -0.494   0.211 -0.491   0.219 -0.488   0.227 -0.486   0.234 -0.483   0.242 -0.481   0.250 -0.479   0.258 -0.477   0.266 -0.476   0.273 -0.474   0.281 -0.473   0.289 -0.471   0.297 -0.470   0.305 -0.469   0.312 -0.467   0.320 -0.466   0.328 -0.465   0.336 -0.464   0.344 -0.464   0.352 -0.463   0.359 -0.462   0.367 -0.461   0.375 -0.461   0.383 -0.460   0.391 -0.460   0.398 -0.459   0.406 -0.459   0.414 -0.458   0.422 -0.458   0.430 -0.458   0.438 -0.457   0.445 -0.457   0.453 -0.457   0.461 -0.457   0.469 -0.456   0.477 -0.456   0.484 -0.456   0.492 -0.456   0.500 -0.456   0.508 -0.456   0.516 -0.456   0.523 -0.456   0.531 -0.456   0.539 -0.457   0.547 -0.457   0.555 -0.457   0.562 -0.457   0.570 -0.458   0.578 -0.458   0.586 -0.458   0.594 -0.459   0.602 -0.459   0.609 -0.460   0.617 -0.460   0.625 -0.461   0.633 -0.461   0.641 -0.462   0.648 -0.463   0.656 -0.464   0.664 -0.464   0.672 -0.465   0.680 -0.466   0.688 -0.467   0.695 -0.469   0.703 -0.470   0.711 -0.471   0.719 -0.473   0.727 -0.474   0.734 -0.476   0.742 -0.477   0.750 -0.479   0.758 -0.481   0.766 -0.483   0.773 -0.486   0.781 -0.488   0.789 -0.491   0.797 -0.494   0.805 -0.498   0.812 -0.501   0.820 -0.505   0.828 -0.509   0.836 -0.514   0.844 -0.520   0.852 -0.526   0.859 -0.532   0.867 -0.540   0.875 -0.548   0.883 -0.558   0.891 -0.570   0.898 -0.583   0.906 -0.599   0.914 -0.618   0.922 -0.642   0.930 -0.672   0.938 -0.710   0.945 -0.762   0.953 -0.835   0.961 -0.948    /


 \color{blue}

\multiput {\tiny $\bullet$} at
0.008 -0.916   0.016 -0.701   0.023 -0.612   0.031 -0.563   0.039 -0.531   0.047 -0.508   0.055 -0.491   0.062 -0.479   0.070 -0.469   0.078 -0.460   0.086 -0.454   0.094 -0.448   0.102 -0.443   0.109 -0.439   0.117 -0.436   0.125 -0.433   0.133 -0.430   0.141 -0.428   0.148 -0.426   0.156 -0.424   0.164 -0.422   0.172 -0.421   0.180 -0.420   0.188 -0.418   0.195 -0.417   0.203 -0.416   0.211 -0.416   0.219 -0.415   0.227 -0.414   0.234 -0.413   0.242 -0.413   0.250 -0.412   0.258 -0.412   0.266 -0.411   0.273 -0.411   0.281 -0.411   0.289 -0.410   0.297 -0.410   0.305 -0.410   0.312 -0.409   0.320 -0.409   0.328 -0.409   0.336 -0.409   0.344 -0.409   0.352 -0.408   0.359 -0.408   0.367 -0.408   0.375 -0.408   0.383 -0.408   0.391 -0.408   0.398 -0.408   0.406 -0.408   0.414 -0.407   0.422 -0.407   0.430 -0.407   0.438 -0.407   0.445 -0.407   0.453 -0.407   0.461 -0.407   0.469 -0.407   0.477 -0.407   0.484 -0.407   0.492 -0.407   0.500 -0.407   0.508 -0.407   0.516 -0.407   0.523 -0.407   0.531 -0.407   0.539 -0.407   0.547 -0.407   0.555 -0.407   0.562 -0.407   0.570 -0.407   0.578 -0.407   0.586 -0.407   0.594 -0.408   0.602 -0.408   0.609 -0.408   0.617 -0.408   0.625 -0.408   0.633 -0.408   0.641 -0.408   0.648 -0.408   0.656 -0.409   0.664 -0.409   0.672 -0.409   0.680 -0.409   0.688 -0.409   0.695 -0.410   0.703 -0.410   0.711 -0.410   0.719 -0.411   0.727 -0.411   0.734 -0.411   0.742 -0.412   0.750 -0.412   0.758 -0.413   0.766 -0.413   0.773 -0.414   0.781 -0.415   0.789 -0.416   0.797 -0.416   0.805 -0.417   0.812 -0.418   0.820 -0.420   0.828 -0.421   0.836 -0.422   0.844 -0.424   0.852 -0.426   0.859 -0.428   0.867 -0.430   0.875 -0.433   0.883 -0.436   0.891 -0.439   0.898 -0.443   0.906 -0.448   0.914 -0.454   0.922 -0.460   0.930 -0.469   0.938 -0.479   0.945 -0.491   0.953 -0.508   0.961 -0.531   0.969 -0.563   0.977 -0.612   0.984 -0.701   0.992 -0.916 /


\setplotsymbol ({\small $\cdot$})
 \color{green}
\plot 0 -0.40546 1. -0.40546 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^D(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureG.tex <==
\beginpicture
\setcoordinatesystem units <1pt,1pt>
\setlinear
\color{black}

\multiput {} at -90 -60 50 50 /

\setplotarea x from -80 to 80, y from -50 to 50
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 50 by 10 /


\setplotsymbol ({\tiny $\bullet$})
\color{Sepia}
%\multiput {\huge $\bullet$} at 0 0 0 10 10 0 10 10 /
\color{BrickRed}
\plot -80 -32 80 -32 /
%\plot 0 0 0 10  /

\color{RoyalBlue}
\setplotsymbol ({\huge $\cdot$})
\plot -70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -10 
60 -20 70 -30 /

\plot -70 -10 -60 0 -50 10 -40 20 -30 30 -20 20 
-10 30 0 20 10 10 20 0 30 10 40 0 50 10 60 0 70 -10 /


\color{Blue}
\put {\bf O} at -70 -30 
\multiput {$\bullet$} at  
-70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -10 
60 -20 70 -30  /

\multiput {$\bullet$} at 
-70 -10 -60 0 -50 10 -40 20 -30 30 -20 20 
-10 30 0 20 10 10 20 0 30 10 40 0 50 10 60 0 70 -10 /

\color{black}
\multiput {\Large $\bullet$} at -80 -20 80 -20 /
\color{red}
\plot -70 -30 -80 -20 -70 -10 /
\plot 70 -30 80 -20 70 -10 /

\color{black}
\multiput {\large $\mathbf z$} at -10 -40 10 -40 70 -40 / 

\put {\large (a)} at 0 -65
\normalcolor




\setcoordinatesystem units <1pt,1pt> point at -200 0 
\setlinear
\color{black}

\multiput {} at -90 -60 50 50 /

\setplotarea x from -80 to 80, y from -50 to 50
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 50 by 10 /

\setplotsymbol ({\tiny $\bullet$})
\color{Sepia}
%\multiput {\huge $\bullet$} at 0 0 0 10 10 0 10 10 /
\color{BrickRed}
\plot -80 -32 80 -32 /
%\plot 0 0 0 10  /



\color{RoyalBlue}
\setplotsymbol ({\huge $\cdot$})
\plot -70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 / 

\color{Green}
\plot -10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -10 
60 -20 70 -30 /

\color{RoyalBlue}
\plot -70 -10 -60 0 -50 10 -40 20 -30 30 -20 20 
-10 30 /

\color{Green}
\plot -10 30 0 20 10 10 20 0 30 10 40 0 50 10 60 0 70 -10 /


\color{Blue}
\put {\bf O} at -70 -30 
\multiput {$\bullet$} at  
-70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -10 
60 -20 70 -30  /

\multiput {$\bullet$} at 
-70 -10 -60 0 -50 10 -40 20 -30 30 -20 20 
-10 30 0 20 10 10 20 0 30 10 40 0 50 10 60 0 70 -10 /

\color{black}
\multiput {\Large $\bullet$} at -80 -20 80 -20 /
\color{red}
\plot -70 -30 -80 -20 -70 -10 /
\plot 70 -30 80 -20 70 -10 /

\color{black}
\setplotsymbol ({\large $\cdot$})
\setdashes
\plot -10 -30 -10 30 /
\setsolid
%\put {\large $\mathbf 2j+2$} at -15 0 

\color{black}
\multiput {\large $\mathbf z$} at -10 -40 10 -40 70 -40 / 

\circulararc 360 degrees from -10 -35 center at -10 -30 

\put {\large (b)} at 0 -65
\normalcolor

\endpicture


==> figureH.tex <==
\beginpicture
\setcoordinatesystem units <1.5pt,1.5pt>
\setlinear
\color{black}

%\multiput {} at -90 -60 50 50 /

\setplotarea x from -80 to 80, y from -50 to 50
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 50 by 10 /

\setplotsymbol ({\tiny $\bullet$})
\color{Sepia}
%\multiput {\huge $\bullet$} at 0 0 0 10 10 0 10 10 /
\color{BrickRed}
\plot -80 -32 80 -32 /
%\plot 0 0 0 10  /



\color{RoyalBlue}
\setplotsymbol ({\huge $\cdot$})
\plot -70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 -10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -30  /


\color{RoyalBlue}
\plot -70 -10 -60 0 -50 10 -40 20 -30 30 -20 20 
-10 30 0 20 10 10 20 0 30 10 40 20 50 30  /


\color{Blue}
\put {\bf O} at -70 -30 
\multiput {$\bullet$} at  
-70 -30 -60 -20 -50 -10 -40 0 -30 -10 -20 -20 
-10 -30 -10 -30 0 -20 10 -30 20 -20 30 -10 40 -20 50 -30  /

\multiput {$\bullet$} at 
-70 -10 -60 0 -50 10 -40 20 -30 30 -20 20 
-10 30 0 20 10 10 20 0 30 10 40 20 50 30  /

\color{black}
\multiput {\Large $\bullet$} at -80 -20 /
\color{red}
\plot -70 -30 -80 -20 -70 -10 /

\color{black}
\setplotsymbol ({\large $\cdot$})
\setdashes
\plot  50 -30 50 30 /
\setsolid
\put {\Large $\mathbf 2j+2$} at 66 3 

\color{black}
\multiput {\large $\mathbf z$} at -10 -40 10 -40 50 -40 / 

\circulararc 360 degrees from 50 -35 center at 50 -30 

\normalcolor

\endpicture


==> figureI.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{Orange}

\multiput {\tiny $\bullet$} at 
0.062 -1.00  0.125 -0.769  0.188 -0.649  0.250 -0.583  0.312 -0.543  0.375 -0.519  0.438 -0.506  0.500 -0.501  0.562 -0.506  0.625 -0.519  0.688 -0.543  0.750 -0.583  0.812 -0.649  0.875 -0.769  0.938 -1.00 /


\color{Green}

\multiput {\tiny $\bullet$} at 
0.031 -1.0  0.062 -0.730  0.094 -0.603  0.125 -0.528  0.156 -0.478  0.188 -0.443  0.219 -0.417  0.250 -0.397  0.281 -0.381  0.312 -0.369  0.344 -0.360  0.375 -0.352  0.406 -0.347  0.438 -0.343  0.469 -0.341  0.500 -0.340  0.531 -0.341  0.562 -0.343  0.594 -0.347  0.625 -0.352  0.656 -0.360  0.688 -0.369  0.719 -0.381  0.750 -0.397  0.781 -0.417  0.812 -0.443  0.844 -0.478  0.875 -0.528  0.906 -0.603  0.938 -0.730  0.969 -1.0 /


\color{Red}

\multiput {\tiny $\bullet$} at 
0.016 -0.997  0.031 -0.711  0.047 -0.581  0.062 -0.504  0.078 -0.452  0.094 -0.414  0.109 -0.385  0.125 -0.362  0.141 -0.343  0.156 -0.328  0.172 -0.314  0.188 -0.303  0.203 -0.294  0.219 -0.285  0.234 -0.278  0.250 -0.271  0.266 -0.266  0.281 -0.261  0.297 -0.256  0.312 -0.252  0.328 -0.249  0.344 -0.246  0.359 -0.243  0.375 -0.241  0.391 -0.239  0.406 -0.237  0.422 -0.236  0.438 -0.235  0.453 -0.234  0.469 -0.233  0.484 -0.233  0.500 -0.233  0.516 -0.233  0.531 -0.233  0.547 -0.234  0.562 -0.235  0.578 -0.236  0.594 -0.237  0.609 -0.239  0.625 -0.241  0.641 -0.243  0.656 -0.246  0.672 -0.249  0.688 -0.252  0.703 -0.256  0.719 -0.261  0.734 -0.266  0.750 -0.271  0.766 -0.278  0.781 -0.285  0.797 -0.294  0.812 -0.303  0.828 -0.314  0.844 -0.328  0.859 -0.343  0.875 -0.362  0.891 -0.385  0.906 -0.414  0.922 -0.452  0.938 -0.504  0.953 -0.581  0.969 -0.711  0.984 -0.997  /

 \color{blue}

\multiput {\tiny $\bullet$} at
0.008 -0.989  0.016 -0.702  0.023 -0.571  0.031 -0.493  0.039 -0.440  0.047 -0.401  0.055 -0.371  0.062 -0.347  0.070 -0.327  0.078 -0.311  0.086 -0.297  0.094 -0.285  0.102 -0.274  0.109 -0.265  0.117 -0.256  0.125 -0.249  0.133 -0.242  0.141 -0.236  0.148 -0.230  0.156 -0.225  0.164 -0.220  0.172 -0.216  0.180 -0.212  0.188 -0.208  0.195 -0.205  0.203 -0.202  0.211 -0.199  0.219 -0.196  0.227 -0.194  0.234 -0.191  0.242 -0.189  0.250 -0.187  0.258 -0.185  0.266 -0.183  0.273 -0.181  0.281 -0.179  0.289 -0.178  0.297 -0.176  0.305 -0.175  0.312 -0.174  0.320 -0.173  0.328 -0.171  0.336 -0.170  0.344 -0.169  0.352 -0.168  0.359 -0.168  0.367 -0.167  0.375 -0.166  0.383 -0.165  0.391 -0.165  0.398 -0.164  0.406 -0.163  0.414 -0.163  0.422 -0.163  0.430 -0.162  0.438 -0.162  0.445 -0.161  0.453 -0.161  0.461 -0.161  0.469 -0.161  0.477 -0.161  0.484 -0.160  0.492 -0.160  0.500 -0.160  0.508 -0.160  0.516 -0.160  0.523 -0.161  0.531 -0.161  0.539 -0.161  0.547 -0.161  0.555 -0.161  0.562 -0.162  0.570 -0.162  0.578 -0.163  0.586 -0.163  0.594 -0.163  0.602 -0.164  0.609 -0.165  0.617 -0.165  0.625 -0.166  0.633 -0.167  0.641 -0.168  0.648 -0.168  0.656 -0.169  0.664 -0.170  0.672 -0.171  0.680 -0.173  0.688 -0.174  0.695 -0.175  0.703 -0.176  0.711 -0.178  0.719 -0.179  0.727 -0.181  0.734 -0.183  0.742 -0.185  0.750 -0.187  0.758 -0.189  0.766 -0.191  0.773 -0.194  0.781 -0.196  0.789 -0.199  0.797 -0.202  0.805 -0.205  0.812 -0.208  0.820 -0.212  0.828 -0.216  0.836 -0.220  0.844 -0.225  0.852 -0.230  0.859 -0.236  0.867 -0.242  0.875 -0.249  0.883 -0.256  0.891 -0.265  0.898 -0.274  0.906 -0.285  0.914 -0.297  0.922 -0.311  0.930 -0.327  0.938 -0.347  0.945 -0.371  0.953 -0.401  0.961 -0.440  0.969 -0.493  0.977 -0.571  0.984 -0.702  0.992 -0.989   /

 \color{Purple}

\multiput {\tiny $\bullet$} at
0.004 -0.985  0.008 -0.698  0.012 -0.566  0.016 -0.488  0.020 -0.434  0.023 -0.395  0.027 -0.365  0.031 -0.340  0.035 -0.320  0.039 -0.303  0.043 -0.289  0.047 -0.276  0.051 -0.265  0.055 -0.256  0.059 -0.247  0.062 -0.239  0.066 -0.232  0.070 -0.226  0.074 -0.220  0.078 -0.214  0.082 -0.209  0.086 -0.205  0.090 -0.200  0.094 -0.196  0.098 -0.192  0.102 -0.189  0.105 -0.186  0.109 -0.183  0.113 -0.180  0.117 -0.177  0.121 -0.174  0.125 -0.172  0.129 -0.169  0.133 -0.167  0.137 -0.165  0.141 -0.163  0.145 -0.161  0.148 -0.159  0.152 -0.157  0.156 -0.156  0.160 -0.154  0.164 -0.152  0.168 -0.151  0.172 -0.149  0.176 -0.148  0.180 -0.147  0.184 -0.145  0.188 -0.144  0.191 -0.143  0.195 -0.142  0.199 -0.141  0.203 -0.140  0.207 -0.139  0.211 -0.138  0.215 -0.137  0.219 -0.136  0.223 -0.135  0.227 -0.134  0.230 -0.133  0.234 -0.132  0.238 -0.132  0.242 -0.131  0.246 -0.130  0.250 -0.129  0.254 -0.129  0.258 -0.128  0.262 -0.127  0.266 -0.127  0.270 -0.126  0.273 -0.125  0.277 -0.125  0.281 -0.124  0.285 -0.124  0.289 -0.123  0.293 -0.123  0.297 -0.122  0.301 -0.122  0.305 -0.121  0.309 -0.121  0.312 -0.120  0.316 -0.120  0.320 -0.120  0.324 -0.119  0.328 -0.119  0.332 -0.118  0.336 -0.118  0.340 -0.118  0.344 -0.117  0.348 -0.117  0.352 -0.117  0.355 -0.116  0.359 -0.116  0.363 -0.116  0.367 -0.116  0.371 -0.115  0.375 -0.115  0.379 -0.115  0.383 -0.115  0.387 -0.114  0.391 -0.114  0.395 -0.114  0.398 -0.114  0.402 -0.114  0.406 -0.113  0.410 -0.113  0.414 -0.113  0.418 -0.113  0.422 -0.113  0.426 -0.113  0.430 -0.112  0.434 -0.112  0.438 -0.112  0.441 -0.112  0.445 -0.112  0.449 -0.112  0.453 -0.112  0.457 -0.112  0.461 -0.112  0.465 -0.112  0.469 -0.111  0.473 -0.111  0.477 -0.111  0.480 -0.111  0.484 -0.111  0.488 -0.111  0.492 -0.111  0.496 -0.111  0.500 -0.111  0.504 -0.111  0.508 -0.111  0.512 -0.111  0.516 -0.111  0.520 -0.111  0.523 -0.111  0.527 -0.111  0.531 -0.111  0.535 -0.112  0.539 -0.112  0.543 -0.112  0.547 -0.112  0.551 -0.112  0.555 -0.112  0.559 -0.112  0.562 -0.112  0.566 -0.112  0.570 -0.112  0.574 -0.113  0.578 -0.113  0.582 -0.113  0.586 -0.113  0.590 -0.113  0.594 -0.113  0.598 -0.114  0.602 -0.114  0.605 -0.114  0.609 -0.114  0.613 -0.114  0.617 -0.115  0.621 -0.115  0.625 -0.115  0.629 -0.115  0.633 -0.116  0.637 -0.116  0.641 -0.116  0.645 -0.116  0.648 -0.117  0.652 -0.117  0.656 -0.117  0.660 -0.118  0.664 -0.118  0.668 -0.118  0.672 -0.119  0.676 -0.119  0.680 -0.120  0.684 -0.120  0.688 -0.120  0.691 -0.121  0.695 -0.121  0.699 -0.122  0.703 -0.122  0.707 -0.123  0.711 -0.123  0.715 -0.124  0.719 -0.124  0.723 -0.125  0.727 -0.125  0.730 -0.126  0.734 -0.127  0.738 -0.127  0.742 -0.128  0.746 -0.129  0.750 -0.129  0.754 -0.130  0.758 -0.131  0.762 -0.132  0.766 -0.132  0.770 -0.133  0.773 -0.134  0.777 -0.135  0.781 -0.136  0.785 -0.137  0.789 -0.138  0.793 -0.139  0.797 -0.140  0.801 -0.141  0.805 -0.142  0.809 -0.143  0.812 -0.144  0.816 -0.145  0.820 -0.147  0.824 -0.148  0.828 -0.149  0.832 -0.151  0.836 -0.152  0.840 -0.154  0.844 -0.156  0.848 -0.157  0.852 -0.159  0.855 -0.161  0.859 -0.163  0.863 -0.165  0.867 -0.167  0.871 -0.169  0.875 -0.172  0.879 -0.174  0.883 -0.177  0.887 -0.180  0.891 -0.183  0.895 -0.186  0.898 -0.189  0.902 -0.192  0.906 -0.196  0.910 -0.200  0.914 -0.205  0.918 -0.209  0.922 -0.214  0.926 -0.220  0.930 -0.226  0.934 -0.232  0.938 -0.239  0.941 -0.247  0.945 -0.256  0.949 -0.265  0.953 -0.276  0.957 -0.289  0.961 -0.303  0.965 -0.320  0.969 -0.340  0.973 -0.365  0.977 -0.395  0.980 -0.434  0.984 -0.488  0.988 -0.566  0.992 -0.698  0.996 -0.985   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P^S_n(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureJ.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.004 -0.730  0.008 -0.457  0.012 -0.337  0.016 -0.268  0.020 -0.222  0.023 -0.190  0.027 -0.166  0.031 -0.147  0.035 -0.132  0.039 -0.119  0.043 -0.109  0.047 -0.100  0.051 -0.093  0.055 -0.086  0.059 -0.081  0.062 -0.076  0.066 -0.071  0.070 -0.067  0.074 -0.064  0.078 -0.060  0.082 -0.058  0.086 -0.055  0.090 -0.052  0.094 -0.050  0.098 -0.048  0.102 -0.046  0.105 -0.045  0.109 -0.043  0.113 -0.042  0.117 -0.040  0.121 -0.039  0.125 -0.038  0.129 -0.036  0.133 -0.035  0.137 -0.034  0.141 -0.033  0.145 -0.033  0.148 -0.032  0.152 -0.031  0.156 -0.030  0.160 -0.029  0.164 -0.029  0.168 -0.028  0.172 -0.027  0.176 -0.027  0.180 -0.026  0.184 -0.026  0.188 -0.025  0.191 -0.025  0.195 -0.024  0.199 -0.024  0.203 -0.023  0.207 -0.023  0.211 -0.023  0.215 -0.022  0.219 -0.022  0.223 -0.022  0.227 -0.021  0.230 -0.021  0.234 -0.021  0.238 -0.020  0.242 -0.020  0.246 -0.020  0.250 -0.020  0.254 -0.019  0.258 -0.019  0.262 -0.019  0.266 -0.019  0.270 -0.018  0.273 -0.018  0.277 -0.018  0.281 -0.018  0.285 -0.018  0.289 -0.017  0.293 -0.017  0.297 -0.017  0.301 -0.017  0.305 -0.017  0.309 -0.017  0.312 -0.016  0.316 -0.016  0.320 -0.016  0.324 -0.016  0.328 -0.016  0.332 -0.016  0.336 -0.016  0.340 -0.016  0.344 -0.015  0.348 -0.015  0.352 -0.015  0.355 -0.015  0.359 -0.015  0.363 -0.015  0.367 -0.015  0.371 -0.015  0.375 -0.015  0.379 -0.015  0.383 -0.015  0.387 -0.014  0.391 -0.014  0.395 -0.014  0.398 -0.014  0.402 -0.014  0.406 -0.014  0.410 -0.014  0.414 -0.014  0.418 -0.014  0.422 -0.014  0.426 -0.014  0.430 -0.014  0.434 -0.014  0.438 -0.014  0.441 -0.014  0.445 -0.014  0.449 -0.014  0.453 -0.014  0.457 -0.014  0.461 -0.014  0.465 -0.014  0.469 -0.014  0.473 -0.014  0.477 -0.014  0.480 -0.014  0.484 -0.014  0.488 -0.014  0.492 -0.014  0.496 -0.014  0.500 -0.014  0.504 -0.014  0.508 -0.014  0.512 -0.014  0.516 -0.014  0.520 -0.014  0.523 -0.014  0.527 -0.014  0.531 -0.014  0.535 -0.014  0.539 -0.014  0.543 -0.014  0.547 -0.014  0.551 -0.014  0.555 -0.014  0.559 -0.014  0.562 -0.014  0.566 -0.014  0.570 -0.014  0.574 -0.014  0.578 -0.014  0.582 -0.014  0.586 -0.014  0.590 -0.014  0.594 -0.014  0.598 -0.014  0.602 -0.014  0.605 -0.014  0.609 -0.014  0.613 -0.014  0.617 -0.015  0.621 -0.015  0.625 -0.015  0.629 -0.015  0.633 -0.015  0.637 -0.015  0.641 -0.015  0.645 -0.015  0.648 -0.015  0.652 -0.015  0.656 -0.015  0.660 -0.016  0.664 -0.016  0.668 -0.016  0.672 -0.016  0.676 -0.016  0.680 -0.016  0.684 -0.016  0.688 -0.016  0.691 -0.017  0.695 -0.017  0.699 -0.017  0.703 -0.017  0.707 -0.017  0.711 -0.017  0.715 -0.018  0.719 -0.018  0.723 -0.018  0.727 -0.018  0.730 -0.018  0.734 -0.019  0.738 -0.019  0.742 -0.019  0.746 -0.019  0.750 -0.020  0.754 -0.020  0.758 -0.020  0.762 -0.020  0.766 -0.021  0.770 -0.021  0.773 -0.021  0.777 -0.022  0.781 -0.022  0.785 -0.022  0.789 -0.023  0.793 -0.023  0.797 -0.023  0.801 -0.024  0.805 -0.024  0.809 -0.025  0.812 -0.025  0.816 -0.026  0.820 -0.026  0.824 -0.027  0.828 -0.027  0.832 -0.028  0.836 -0.029  0.840 -0.029  0.844 -0.030  0.848 -0.031  0.852 -0.032  0.855 -0.033  0.859 -0.033  0.863 -0.034  0.867 -0.035  0.871 -0.036  0.875 -0.038  0.879 -0.039  0.883 -0.040  0.887 -0.042  0.891 -0.043  0.895 -0.045  0.898 -0.046  0.902 -0.048  0.906 -0.050  0.910 -0.052  0.914 -0.055  0.918 -0.058  0.922 -0.060  0.926 -0.064  0.930 -0.067  0.934 -0.071  0.938 -0.076  0.941 -0.081  0.945 -0.086  0.949 -0.093  0.953 -0.100  0.957 -0.109  0.961 -0.119  0.965 -0.132  0.969 -0.147  0.973 -0.166  0.977 -0.190  0.980 -0.222  0.984 -0.268  0.988 -0.337  0.992 -0.457  0.996 -0.730 /


\color{blue}

\multiput {\tiny $\bullet$} at 
0.023 -0.908  0.027 -0.647  0.031 -0.498  0.035 -0.402  0.039 -0.334  0.043 -0.285  0.047 -0.247  0.051 -0.217  0.055 -0.193  0.059 -0.174  0.062 -0.157  0.066 -0.144  0.070 -0.132  0.074 -0.122  0.078 -0.113  0.082 -0.105  0.086 -0.099  0.090 -0.093  0.094 -0.087  0.098 -0.082  0.102 -0.078  0.105 -0.074  0.109 -0.070  0.113 -0.067  0.117 -0.064  0.121 -0.061  0.125 -0.059  0.129 -0.056  0.133 -0.054  0.137 -0.052  0.141 -0.050  0.145 -0.049  0.148 -0.047  0.152 -0.046  0.156 -0.044  0.160 -0.043  0.164 -0.042  0.168 -0.040  0.172 -0.039  0.176 -0.038  0.180 -0.037  0.184 -0.036  0.188 -0.035  0.191 -0.035  0.195 -0.034  0.199 -0.033  0.203 -0.032  0.207 -0.032  0.211 -0.031  0.215 -0.030  0.219 -0.030  0.223 -0.029  0.227 -0.029  0.230 -0.028  0.234 -0.028  0.238 -0.027  0.242 -0.027  0.246 -0.026  0.250 -0.026  0.254 -0.025  0.258 -0.025  0.262 -0.025  0.266 -0.024  0.270 -0.024  0.273 -0.024  0.277 -0.023  0.281 -0.023  0.285 -0.023  0.289 -0.022  0.293 -0.022  0.297 -0.022  0.301 -0.022  0.305 -0.021  0.309 -0.021  0.312 -0.021  0.316 -0.021  0.320 -0.021  0.324 -0.020  0.328 -0.020  0.332 -0.020  0.336 -0.020  0.340 -0.020  0.344 -0.019  0.348 -0.019  0.352 -0.019  0.355 -0.019  0.359 -0.019  0.363 -0.019  0.367 -0.019  0.371 -0.018  0.375 -0.018  0.379 -0.018  0.383 -0.018  0.387 -0.018  0.391 -0.018  0.395 -0.018  0.398 -0.018  0.402 -0.018  0.406 -0.018  0.410 -0.018  0.414 -0.017  0.418 -0.017  0.422 -0.017  0.426 -0.017  0.430 -0.017  0.434 -0.017  0.438 -0.017  0.441 -0.017  0.445 -0.017  0.449 -0.017  0.453 -0.017  0.457 -0.017  0.461 -0.017  0.465 -0.017  0.469 -0.017  0.473 -0.017  0.477 -0.017  0.480 -0.017  0.484 -0.017  0.488 -0.017  0.492 -0.017  0.496 -0.017  0.500 -0.017  0.504 -0.017  0.508 -0.017  0.512 -0.017  0.516 -0.017  0.520 -0.017  0.523 -0.017  0.527 -0.017  0.531 -0.017  0.535 -0.017  0.539 -0.017  0.543 -0.017  0.547 -0.017  0.551 -0.017  0.555 -0.017  0.559 -0.017  0.562 -0.017  0.566 -0.017  0.570 -0.017  0.574 -0.017  0.578 -0.017  0.582 -0.017  0.586 -0.017  0.590 -0.018  0.594 -0.018  0.598 -0.018  0.602 -0.018  0.605 -0.018  0.609 -0.018  0.613 -0.018  0.617 -0.018  0.621 -0.018  0.625 -0.018  0.629 -0.018  0.633 -0.019  0.637 -0.019  0.641 -0.019  0.645 -0.019  0.648 -0.019  0.652 -0.019  0.656 -0.019  0.660 -0.020  0.664 -0.020  0.668 -0.020  0.672 -0.020  0.676 -0.020  0.680 -0.021  0.684 -0.021  0.688 -0.021  0.691 -0.021  0.695 -0.021  0.699 -0.022  0.703 -0.022  0.707 -0.022  0.711 -0.022  0.715 -0.023  0.719 -0.023  0.723 -0.023  0.727 -0.024  0.730 -0.024  0.734 -0.024  0.738 -0.025  0.742 -0.025  0.746 -0.025  0.750 -0.026  0.754 -0.026  0.758 -0.027  0.762 -0.027  0.766 -0.028  0.770 -0.028  0.773 -0.029  0.777 -0.029  0.781 -0.030  0.785 -0.030  0.789 -0.031  0.793 -0.032  0.797 -0.032  0.801 -0.033  0.805 -0.034  0.809 -0.035  0.812 -0.035  0.816 -0.036  0.820 -0.037  0.824 -0.038  0.828 -0.039  0.832 -0.040  0.836 -0.042  0.840 -0.043  0.844 -0.044  0.848 -0.046  0.852 -0.047  0.855 -0.049  0.859 -0.050  0.863 -0.052  0.867 -0.054  0.871 -0.056  0.875 -0.059  0.879 -0.061  0.883 -0.064  0.887 -0.067  0.891 -0.070  0.895 -0.074  0.898 -0.078  0.902 -0.082  0.906 -0.087  0.910 -0.093  0.914 -0.099  0.918 -0.105  0.922 -0.113  0.926 -0.122  0.930 -0.132  0.934 -0.144  0.938 -0.157  0.941 -0.174  0.945 -0.193  0.949 -0.217  0.953 -0.247  0.957 -0.285  0.961 -0.334  0.965 -0.402  0.969 -0.498  0.973 -0.647  0.977 -0.908 /



% \color{red}
%
%\plot
%0.008 -0.736  0.016 -0.463  0.023 -0.343  0.031 -0.274  0.039 -0.228  0.047 -0.196  0.055 -0.172  0.062 -0.153  0.070 -0.138  0.078 -0.126  0.086 -0.116  0.094 -0.107  0.102 -0.100  0.109 -0.093  0.117 -0.088  0.125 -0.083  0.133 -0.078  0.141 -0.074  0.148 -0.071  0.156 -0.068  0.164 -0.065  0.172 -0.062  0.180 -0.060  0.188 -0.058  0.195 -0.056  0.203 -0.054  0.211 -0.053  0.219 -0.051  0.227 -0.050  0.234 -0.048  0.242 -0.047  0.250 -0.046  0.258 -0.045  0.266 -0.044  0.273 -0.043  0.281 -0.042  0.289 -0.041  0.297 -0.041  0.305 -0.040  0.312 -0.039  0.320 -0.039  0.328 -0.038  0.336 -0.038  0.344 -0.037  0.352 -0.037  0.359 -0.036  0.367 -0.036  0.375 -0.035  0.383 -0.035  0.391 -0.035  0.398 -0.035  0.406 -0.034  0.414 -0.034  0.422 -0.034  0.430 -0.034  0.438 -0.034  0.445 -0.033  0.453 -0.033  0.461 -0.033  0.469 -0.033  0.477 -0.033  0.484 -0.033  0.492 -0.033  0.500 -0.033  0.508 -0.033  0.516 -0.033  0.523 -0.033  0.531 -0.033  0.539 -0.033  0.547 -0.033  0.555 -0.033  0.562 -0.034  0.570 -0.034  0.578 -0.034  0.586 -0.034  0.594 -0.034  0.602 -0.035  0.609 -0.035  0.617 -0.035  0.625 -0.035  0.633 -0.036  0.641 -0.036  0.648 -0.037  0.656 -0.037  0.664 -0.038  0.672 -0.038  0.680 -0.039  0.688 -0.039  0.695 -0.040  0.703 -0.041  0.711 -0.041  0.719 -0.042  0.727 -0.043  0.734 -0.044  0.742 -0.045  0.750 -0.046  0.758 -0.047  0.766 -0.048  0.773 -0.050  0.781 -0.051  0.789 -0.053  0.797 -0.054  0.805 -0.056  0.812 -0.058  0.820 -0.060  0.828 -0.062  0.836 -0.065  0.844 -0.068  0.852 -0.071  0.859 -0.074  0.867 -0.078  0.875 -0.083  0.883 -0.088  0.891 -0.093  0.898 -0.100  0.906 -0.107  0.914 -0.116  0.922 -0.126  0.930 -0.138  0.938 -0.153  0.945 -0.172  0.953 -0.196  0.961 -0.228  0.969 -0.274  0.977 -0.343  0.984 -0.463  0.992 -0.736  /
%
%\color{blue}
%
%\multiput {\tiny $\bullet$} at 
%0.047 -0.964  0.055 -0.688  0.062 -0.531  0.070 -0.430  0.078 -0.360  0.086 -0.308  0.094 -0.269  0.102 -0.238  0.109 -0.213  0.117 -0.193  0.125 -0.176  0.133 -0.162  0.141 -0.150  0.148 -0.139  0.156 -0.130  0.164 -0.122  0.172 -0.115  0.180 -0.109  0.188 -0.103  0.195 -0.098  0.203 -0.094  0.211 -0.090  0.219 -0.086  0.227 -0.083  0.234 -0.080  0.242 -0.077  0.250 -0.075  0.258 -0.072  0.266 -0.070  0.273 -0.068  0.281 -0.066  0.289 -0.065  0.297 -0.063  0.305 -0.062  0.312 -0.060  0.320 -0.059  0.328 -0.058  0.336 -0.057  0.344 -0.056  0.352 -0.055  0.359 -0.054  0.367 -0.054  0.375 -0.053  0.383 -0.052  0.391 -0.052  0.398 -0.051  0.406 -0.051  0.414 -0.050  0.422 -0.050  0.430 -0.049  0.438 -0.049  0.445 -0.049  0.453 -0.049  0.461 -0.048  0.469 -0.048  0.477 -0.048  0.484 -0.048  0.492 -0.048  0.500 -0.048  0.508 -0.048  0.516 -0.048  0.523 -0.048  0.531 -0.048  0.539 -0.048  0.547 -0.049  0.555 -0.049  0.562 -0.049  0.570 -0.049  0.578 -0.050  0.586 -0.050  0.594 -0.051  0.602 -0.051  0.609 -0.052  0.617 -0.052  0.625 -0.053  0.633 -0.054  0.641 -0.054  0.648 -0.055  0.656 -0.056  0.664 -0.057  0.672 -0.058  0.680 -0.059  0.688 -0.060  0.695 -0.062  0.703 -0.063  0.711 -0.065  0.719 -0.066  0.727 -0.068  0.734 -0.070  0.742 -0.072  0.750 -0.075  0.758 -0.077  0.766 -0.080  0.773 -0.083  0.781 -0.086  0.789 -0.090  0.797 -0.094  0.805 -0.098  0.812 -0.103  0.820 -0.109  0.828 -0.115  0.836 -0.122  0.844 -0.130  0.852 -0.139  0.859 -0.150  0.867 -0.162  0.875 -0.176  0.883 -0.193  0.891 -0.213  0.898 -0.238  0.906 -0.269  0.914 -0.308  0.922 -0.360  0.930 -0.430  0.938 -0.531  0.945 -0.688  0.953 -0.964 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^S(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureK.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\LARGE $\cdot$})

 \color{red}

\plot
0.004 -0.985  0.008 -0.698  0.012 -0.566  0.016 -0.488  0.020 -0.434  0.023 -0.395  0.027 -0.365  0.031 -0.340  0.035 -0.320  0.039 -0.303  0.043 -0.289  0.047 -0.276  0.051 -0.265  0.055 -0.256  0.059 -0.247  0.062 -0.239  0.066 -0.232  0.070 -0.226  0.074 -0.220  0.078 -0.214  0.082 -0.209  0.086 -0.205  0.090 -0.200  0.094 -0.196  0.098 -0.192  0.102 -0.189  0.105 -0.186  0.109 -0.183  0.113 -0.180  0.117 -0.177  0.121 -0.174  0.125 -0.172  0.129 -0.169  0.133 -0.167  0.137 -0.165  0.141 -0.163  0.145 -0.161  0.148 -0.159  0.152 -0.157  0.156 -0.156  0.160 -0.154  0.164 -0.152  0.168 -0.151  0.172 -0.149  0.176 -0.148  0.180 -0.147  0.184 -0.145  0.188 -0.144  0.191 -0.143  0.195 -0.142  0.199 -0.141  0.203 -0.140  0.207 -0.139  0.211 -0.138  0.215 -0.137  0.219 -0.136  0.223 -0.135  0.227 -0.134  0.230 -0.133  0.234 -0.132  0.238 -0.132  0.242 -0.131  0.246 -0.130  0.250 -0.129  0.254 -0.129  0.258 -0.128  0.262 -0.127  0.266 -0.127  0.270 -0.126  0.273 -0.125  0.277 -0.125  0.281 -0.124  0.285 -0.124  0.289 -0.123  0.293 -0.123  0.297 -0.122  0.301 -0.122  0.305 -0.121  0.309 -0.121  0.312 -0.120  0.316 -0.120  0.320 -0.120  0.324 -0.119  0.328 -0.119  0.332 -0.118  0.336 -0.118  0.340 -0.118  0.344 -0.117  0.348 -0.117  0.352 -0.117  0.355 -0.116  0.359 -0.116  0.363 -0.116  0.367 -0.116  0.371 -0.115  0.375 -0.115  0.379 -0.115  0.383 -0.115  0.387 -0.114  0.391 -0.114  0.395 -0.114  0.398 -0.114  0.402 -0.114  0.406 -0.113  0.410 -0.113  0.414 -0.113  0.418 -0.113  0.422 -0.113  0.426 -0.113  0.430 -0.112  0.434 -0.112  0.438 -0.112  0.441 -0.112  0.445 -0.112  0.449 -0.112  0.453 -0.112  0.457 -0.112  0.461 -0.112  0.465 -0.112  0.469 -0.111  0.473 -0.111  0.477 -0.111  0.480 -0.111  0.484 -0.111  0.488 -0.111  0.492 -0.111  0.496 -0.111  0.500 -0.111  0.504 -0.111  0.508 -0.111  0.512 -0.111  0.516 -0.111  0.520 -0.111  0.523 -0.111  0.527 -0.111  0.531 -0.111  0.535 -0.112  0.539 -0.112  0.543 -0.112  0.547 -0.112  0.551 -0.112  0.555 -0.112  0.559 -0.112  0.562 -0.112  0.566 -0.112  0.570 -0.112  0.574 -0.113  0.578 -0.113  0.582 -0.113  0.586 -0.113  0.590 -0.113  0.594 -0.113  0.598 -0.114  0.602 -0.114  0.605 -0.114  0.609 -0.114  0.613 -0.114  0.617 -0.115  0.621 -0.115  0.625 -0.115  0.629 -0.115  0.633 -0.116  0.637 -0.116  0.641 -0.116  0.645 -0.116  0.648 -0.117  0.652 -0.117  0.656 -0.117  0.660 -0.118  0.664 -0.118  0.668 -0.118  0.672 -0.119  0.676 -0.119  0.680 -0.120  0.684 -0.120  0.688 -0.120  0.691 -0.121  0.695 -0.121  0.699 -0.122  0.703 -0.122  0.707 -0.123  0.711 -0.123  0.715 -0.124  0.719 -0.124  0.723 -0.125  0.727 -0.125  0.730 -0.126  0.734 -0.127  0.738 -0.127  0.742 -0.128  0.746 -0.129  0.750 -0.129  0.754 -0.130  0.758 -0.131  0.762 -0.132  0.766 -0.132  0.770 -0.133  0.773 -0.134  0.777 -0.135  0.781 -0.136  0.785 -0.137  0.789 -0.138  0.793 -0.139  0.797 -0.140  0.801 -0.141  0.805 -0.142  0.809 -0.143  0.812 -0.144  0.816 -0.145  0.820 -0.147  0.824 -0.148  0.828 -0.149  0.832 -0.151  0.836 -0.152  0.840 -0.154  0.844 -0.156  0.848 -0.157  0.852 -0.159  0.855 -0.161  0.859 -0.163  0.863 -0.165  0.867 -0.167  0.871 -0.169  0.875 -0.172  0.879 -0.174  0.883 -0.177  0.887 -0.180  0.891 -0.183  0.895 -0.186  0.898 -0.189  0.902 -0.192  0.906 -0.196  0.910 -0.200  0.914 -0.205  0.918 -0.209  0.922 -0.214  0.926 -0.220  0.930 -0.226  0.934 -0.232  0.938 -0.239  0.941 -0.247  0.945 -0.256  0.949 -0.265  0.953 -0.276  0.957 -0.289  0.961 -0.303  0.965 -0.320  0.969 -0.340  0.973 -0.365  0.977 -0.395  0.980 -0.434  0.984 -0.488  0.988 -0.566  0.992 -0.698  0.996 -0.985   /


\color{blue}

\multiput {\tiny $\bullet$} at 
0.004 -0.848  0.008 -0.601  0.012 -0.491  0.016 -0.426  0.020 -0.382  0.023 -0.350  0.027 -0.324  0.031 -0.304  0.035 -0.287  0.039 -0.273  0.043 -0.261  0.047 -0.250  0.051 -0.241  0.055 -0.233  0.059 -0.225  0.062 -0.219  0.066 -0.212  0.070 -0.207  0.074 -0.202  0.078 -0.197  0.082 -0.193  0.086 -0.189  0.090 -0.185  0.094 -0.181  0.098 -0.178  0.102 -0.175  0.105 -0.172  0.109 -0.169  0.113 -0.167  0.117 -0.164  0.121 -0.162  0.125 -0.160  0.129 -0.158  0.133 -0.156  0.137 -0.154  0.141 -0.152  0.145 -0.150  0.148 -0.149  0.152 -0.147  0.156 -0.146  0.160 -0.144  0.164 -0.143  0.168 -0.141  0.172 -0.140  0.176 -0.139  0.180 -0.138  0.184 -0.137  0.188 -0.136  0.191 -0.134  0.195 -0.133  0.199 -0.132  0.203 -0.131  0.207 -0.131  0.211 -0.130  0.215 -0.129  0.219 -0.128  0.223 -0.127  0.227 -0.126  0.230 -0.126  0.234 -0.125  0.238 -0.124  0.242 -0.123  0.246 -0.123  0.250 -0.122  0.254 -0.122  0.258 -0.121  0.262 -0.120  0.266 -0.120  0.270 -0.119  0.273 -0.119  0.277 -0.118  0.281 -0.118  0.285 -0.117  0.289 -0.117  0.293 -0.116  0.297 -0.116  0.301 -0.115  0.305 -0.115  0.309 -0.115  0.312 -0.114  0.316 -0.114  0.320 -0.113  0.324 -0.113  0.328 -0.113  0.332 -0.112  0.336 -0.112  0.340 -0.112  0.344 -0.111  0.348 -0.111  0.352 -0.111  0.355 -0.111  0.359 -0.110  0.363 -0.110  0.367 -0.110  0.371 -0.109  0.375 -0.109  0.379 -0.109  0.383 -0.109  0.387 -0.109  0.391 -0.108  0.395 -0.108  0.398 -0.108  0.402 -0.108  0.406 -0.108  0.410 -0.108  0.414 -0.107  0.418 -0.107  0.422 -0.107  0.426 -0.107  0.430 -0.107  0.434 -0.107  0.438 -0.107  0.441 -0.107  0.445 -0.106  0.449 -0.106  0.453 -0.106  0.457 -0.106  0.461 -0.106  0.465 -0.106  0.469 -0.106  0.473 -0.106  0.477 -0.106  0.480 -0.106  0.484 -0.106  0.488 -0.106  0.492 -0.106  0.496 -0.106  0.500 -0.106  0.504 -0.106  0.508 -0.106  0.512 -0.106  0.516 -0.106  0.520 -0.106  0.523 -0.106  0.527 -0.106  0.531 -0.106  0.535 -0.106  0.539 -0.106  0.543 -0.106  0.547 -0.106  0.551 -0.106  0.555 -0.106  0.559 -0.107  0.562 -0.107  0.566 -0.107  0.570 -0.107  0.574 -0.107  0.578 -0.107  0.582 -0.107  0.586 -0.107  0.590 -0.108  0.594 -0.108  0.598 -0.108  0.602 -0.108  0.605 -0.108  0.609 -0.108  0.613 -0.109  0.617 -0.109  0.621 -0.109  0.625 -0.109  0.629 -0.109  0.633 -0.110  0.637 -0.110  0.641 -0.110  0.645 -0.111  0.648 -0.111  0.652 -0.111  0.656 -0.111  0.660 -0.112  0.664 -0.112  0.668 -0.112  0.672 -0.113  0.676 -0.113  0.680 -0.113  0.684 -0.114  0.688 -0.114  0.691 -0.115  0.695 -0.115  0.699 -0.115  0.703 -0.116  0.707 -0.116  0.711 -0.117  0.715 -0.117  0.719 -0.118  0.723 -0.118  0.727 -0.119  0.730 -0.119  0.734 -0.120  0.738 -0.120  0.742 -0.121  0.746 -0.122  0.750 -0.122  0.754 -0.123  0.758 -0.123  0.762 -0.124  0.766 -0.125  0.770 -0.126  0.773 -0.126  0.777 -0.127  0.781 -0.128  0.785 -0.129  0.789 -0.130  0.793 -0.131  0.797 -0.131  0.801 -0.132  0.805 -0.133  0.809 -0.134  0.812 -0.136  0.816 -0.137  0.820 -0.138  0.824 -0.139  0.828 -0.140  0.832 -0.141  0.836 -0.143  0.840 -0.144  0.844 -0.146  0.848 -0.147  0.852 -0.149  0.855 -0.150  0.859 -0.152  0.863 -0.154  0.867 -0.156  0.871 -0.158  0.875 -0.160  0.879 -0.162  0.883 -0.164  0.887 -0.167  0.891 -0.169  0.895 -0.172  0.898 -0.175  0.902 -0.178  0.906 -0.181  0.910 -0.185  0.914 -0.189  0.918 -0.193  0.922 -0.197  0.926 -0.202  0.930 -0.207  0.934 -0.212  0.938 -0.219  0.941 -0.225  0.945 -0.233  0.949 -0.241  0.953 -0.250  0.957 -0.261  0.961 -0.273  0.965 -0.287  0.969 -0.304  0.973 -0.324  0.977 -0.350  0.980 -0.382  0.984 -0.426  0.988 -0.491  0.992 -0.601  0.996 -0.848 /



% \color{red}
%
%\plot
%0.008 -0.736  0.016 -0.463  0.023 -0.343  0.031 -0.274  0.039 -0.228  0.047 -0.196  0.055 -0.172  0.062 -0.153  0.070 -0.138  0.078 -0.126  0.086 -0.116  0.094 -0.107  0.102 -0.100  0.109 -0.093  0.117 -0.088  0.125 -0.083  0.133 -0.078  0.141 -0.074  0.148 -0.071  0.156 -0.068  0.164 -0.065  0.172 -0.062  0.180 -0.060  0.188 -0.058  0.195 -0.056  0.203 -0.054  0.211 -0.053  0.219 -0.051  0.227 -0.050  0.234 -0.048  0.242 -0.047  0.250 -0.046  0.258 -0.045  0.266 -0.044  0.273 -0.043  0.281 -0.042  0.289 -0.041  0.297 -0.041  0.305 -0.040  0.312 -0.039  0.320 -0.039  0.328 -0.038  0.336 -0.038  0.344 -0.037  0.352 -0.037  0.359 -0.036  0.367 -0.036  0.375 -0.035  0.383 -0.035  0.391 -0.035  0.398 -0.035  0.406 -0.034  0.414 -0.034  0.422 -0.034  0.430 -0.034  0.438 -0.034  0.445 -0.033  0.453 -0.033  0.461 -0.033  0.469 -0.033  0.477 -0.033  0.484 -0.033  0.492 -0.033  0.500 -0.033  0.508 -0.033  0.516 -0.033  0.523 -0.033  0.531 -0.033  0.539 -0.033  0.547 -0.033  0.555 -0.033  0.562 -0.034  0.570 -0.034  0.578 -0.034  0.586 -0.034  0.594 -0.034  0.602 -0.035  0.609 -0.035  0.617 -0.035  0.625 -0.035  0.633 -0.036  0.641 -0.036  0.648 -0.037  0.656 -0.037  0.664 -0.038  0.672 -0.038  0.680 -0.039  0.688 -0.039  0.695 -0.040  0.703 -0.041  0.711 -0.041  0.719 -0.042  0.727 -0.043  0.734 -0.044  0.742 -0.045  0.750 -0.046  0.758 -0.047  0.766 -0.048  0.773 -0.050  0.781 -0.051  0.789 -0.053  0.797 -0.054  0.805 -0.056  0.812 -0.058  0.820 -0.060  0.828 -0.062  0.836 -0.065  0.844 -0.068  0.852 -0.071  0.859 -0.074  0.867 -0.078  0.875 -0.083  0.883 -0.088  0.891 -0.093  0.898 -0.100  0.906 -0.107  0.914 -0.116  0.922 -0.126  0.930 -0.138  0.938 -0.153  0.945 -0.172  0.953 -0.196  0.961 -0.228  0.969 -0.274  0.977 -0.343  0.984 -0.463  0.992 -0.736  /
%
%\color{blue}
%
%\multiput {\tiny $\bullet$} at 
%0.047 -0.964  0.055 -0.688  0.062 -0.531  0.070 -0.430  0.078 -0.360  0.086 -0.308  0.094 -0.269  0.102 -0.238  0.109 -0.213  0.117 -0.193  0.125 -0.176  0.133 -0.162  0.141 -0.150  0.148 -0.139  0.156 -0.130  0.164 -0.122  0.172 -0.115  0.180 -0.109  0.188 -0.103  0.195 -0.098  0.203 -0.094  0.211 -0.090  0.219 -0.086  0.227 -0.083  0.234 -0.080  0.242 -0.077  0.250 -0.075  0.258 -0.072  0.266 -0.070  0.273 -0.068  0.281 -0.066  0.289 -0.065  0.297 -0.063  0.305 -0.062  0.312 -0.060  0.320 -0.059  0.328 -0.058  0.336 -0.057  0.344 -0.056  0.352 -0.055  0.359 -0.054  0.367 -0.054  0.375 -0.053  0.383 -0.052  0.391 -0.052  0.398 -0.051  0.406 -0.051  0.414 -0.050  0.422 -0.050  0.430 -0.049  0.438 -0.049  0.445 -0.049  0.453 -0.049  0.461 -0.048  0.469 -0.048  0.477 -0.048  0.484 -0.048  0.492 -0.048  0.500 -0.048  0.508 -0.048  0.516 -0.048  0.523 -0.048  0.531 -0.048  0.539 -0.048  0.547 -0.049  0.555 -0.049  0.562 -0.049  0.570 -0.049  0.578 -0.050  0.586 -0.050  0.594 -0.051  0.602 -0.051  0.609 -0.052  0.617 -0.052  0.625 -0.053  0.633 -0.054  0.641 -0.054  0.648 -0.055  0.656 -0.056  0.664 -0.057  0.672 -0.058  0.680 -0.059  0.688 -0.060  0.695 -0.062  0.703 -0.063  0.711 -0.065  0.719 -0.066  0.727 -0.068  0.734 -0.070  0.742 -0.072  0.750 -0.075  0.758 -0.077  0.766 -0.080  0.773 -0.083  0.781 -0.086  0.789 -0.090  0.797 -0.094  0.805 -0.098  0.812 -0.103  0.820 -0.109  0.828 -0.115  0.836 -0.122  0.844 -0.130  0.852 -0.139  0.859 -0.150  0.867 -0.162  0.875 -0.176  0.883 -0.193  0.891 -0.213  0.898 -0.238  0.906 -0.269  0.914 -0.308  0.922 -0.360  0.930 -0.430  0.938 -0.531  0.945 -0.688  0.953 -0.964 /

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -1.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top 
 label {{\Large \hspace{4cm} $a$}} /
\axis top 
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $P_n^S(z;q)$}} /
\axis left shiftedto x=0 
 ticks out withvalues -1 -0.75 {} -0.25 0  / quantity 5 /

\normalcolor
\endpicture


==> figureL.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,75.000 pt>



\setdots <2pt>
 \color{black}
\plot 0 -0.693 1 -0.693 /

\setsolid
\color{Orange}

\multiput {\tiny $\bullet$} at 
0.109 -1.794  0.125 -1.580  0.141 -1.447  0.156 -1.358  0.172 -1.293  0.188 -1.244  0.203 -1.206  0.219 -1.176  0.234 -1.152  0.250 -1.132  0.266 -1.116  0.281 -1.102  0.297 -1.090  0.312 -1.080  0.328 -1.072  0.344 -1.064  0.359 -1.058  0.375 -1.053  0.391 -1.049  0.406 -1.045  0.422 -1.042  0.438 -1.039  0.453 -1.038  0.469 -1.036  0.484 -1.036  0.500 -1.035  0.516 -1.036  0.531 -1.036  0.547 -1.038  0.562 -1.039  0.578 -1.042  0.594 -1.045  0.609 -1.049  0.625 -1.053  0.641 -1.058  0.656 -1.064  0.672 -1.072  0.688 -1.080  0.703 -1.090  0.719 -1.102  0.734 -1.116  0.750 -1.132  0.766 -1.152  0.781 -1.176  0.797 -1.206  0.812 -1.244  0.828 -1.293  0.844 -1.358  0.859 -1.447  0.875 -1.580  0.891 -1.794    /

\color{green}

\multiput {\tiny $\bullet$} at 
0.047 -1.738  0.062 -1.307  0.078 -1.136  0.094 -1.045  0.109 -0.990  0.125 -0.953  0.141 -0.926  0.156 -0.907  0.172 -0.892  0.188 -0.880  0.203 -0.871  0.219 -0.863  0.234 -0.857  0.250 -0.851  0.266 -0.847  0.281 -0.843  0.297 -0.840  0.312 -0.837  0.328 -0.835  0.344 -0.833  0.359 -0.831  0.375 -0.830  0.391 -0.828  0.406 -0.827  0.422 -0.826  0.438 -0.826  0.453 -0.825  0.469 -0.825  0.484 -0.825  0.500 -0.825  0.516 -0.825  0.531 -0.825  0.547 -0.825  0.562 -0.826  0.578 -0.826  0.594 -0.827  0.609 -0.828  0.625 -0.830  0.641 -0.831  0.656 -0.833  0.672 -0.835  0.688 -0.837  0.703 -0.840  0.719 -0.843  0.734 -0.847  0.750 -0.851  0.766 -0.857  0.781 -0.863  0.797 -0.871  0.812 -0.880  0.828 -0.892  0.844 -0.907  0.859 -0.926  0.875 -0.953  0.891 -0.990  0.906 -1.045  0.922 -1.136  0.938 -1.307  0.953 -1.738 /

\color{blue}

\multiput {\tiny $\bullet$} at 
0.023 -1.577  0.031 -1.203  0.039 -1.050  0.047 -0.968  0.055 -0.917  0.062 -0.883  0.070 -0.859  0.078 -0.841  0.086 -0.827  0.094 -0.816  0.102 -0.807  0.109 -0.800  0.117 -0.794  0.125 -0.789  0.133 -0.785  0.141 -0.781  0.148 -0.778  0.156 -0.775  0.164 -0.773  0.172 -0.770  0.180 -0.769  0.188 -0.767  0.195 -0.765  0.203 -0.764  0.211 -0.763  0.219 -0.761  0.227 -0.760  0.234 -0.759  0.242 -0.758  0.250 -0.758  0.258 -0.757  0.266 -0.756  0.273 -0.756  0.281 -0.755  0.289 -0.754  0.297 -0.754  0.305 -0.753  0.312 -0.753  0.320 -0.753  0.328 -0.752  0.336 -0.752  0.344 -0.752  0.352 -0.751  0.359 -0.751  0.367 -0.751  0.375 -0.751  0.383 -0.750  0.391 -0.750  0.398 -0.750  0.406 -0.750  0.414 -0.750  0.422 -0.750  0.430 -0.749  0.438 -0.749  0.445 -0.749  0.453 -0.749  0.461 -0.749  0.469 -0.749  0.477 -0.749  0.484 -0.749  0.492 -0.749  0.500 -0.749  0.508 -0.749  0.516 -0.749  0.523 -0.749  0.531 -0.749  0.539 -0.749  0.547 -0.749  0.555 -0.749  0.562 -0.749  0.570 -0.749  0.578 -0.750  0.586 -0.750  0.594 -0.750  0.602 -0.750  0.609 -0.750  0.617 -0.750  0.625 -0.751  0.633 -0.751  0.641 -0.751  0.648 -0.751  0.656 -0.752  0.664 -0.752  0.672 -0.752  0.680 -0.753  0.688 -0.753  0.695 -0.753  0.703 -0.754  0.711 -0.754  0.719 -0.755  0.727 -0.756  0.734 -0.756  0.742 -0.757  0.750 -0.758  0.758 -0.758  0.766 -0.759  0.773 -0.760  0.781 -0.761  0.789 -0.763  0.797 -0.764  0.805 -0.765  0.812 -0.767  0.820 -0.769  0.828 -0.770  0.836 -0.773  0.844 -0.775  0.852 -0.778  0.859 -0.781  0.867 -0.785  0.875 -0.789  0.883 -0.794  0.891 -0.800  0.898 -0.807  0.906 -0.816  0.914 -0.827  0.922 -0.841  0.930 -0.859  0.938 -0.883  0.945 -0.917  0.953 -0.968  0.961 -1.050  0.969 -1.203  0.977 -1.577  /

\color{Purple}

\multiput {\tiny $\bullet$} at 
0.016 -1.157  0.023 -0.933  0.031 -0.852  0.039 -0.811  0.047 -0.788  0.055 -0.773  0.062 -0.762  0.070 -0.754  0.078 -0.749  0.086 -0.744  0.094 -0.741  0.102 -0.738  0.109 -0.735  0.117 -0.733  0.125 -0.732  0.133 -0.730  0.141 -0.729  0.148 -0.728  0.156 -0.727  0.164 -0.726  0.172 -0.725  0.180 -0.725  0.188 -0.724  0.195 -0.724  0.203 -0.723  0.211 -0.723  0.219 -0.722  0.227 -0.722  0.234 -0.722  0.242 -0.721  0.250 -0.721  0.258 -0.721  0.266 -0.721  0.273 -0.720  0.281 -0.720  0.289 -0.720  0.297 -0.720  0.305 -0.720  0.312 -0.720  0.320 -0.719  0.328 -0.719  0.336 -0.719  0.344 -0.719  0.352 -0.719  0.359 -0.719  0.367 -0.719  0.375 -0.719  0.383 -0.719  0.391 -0.719  0.398 -0.718  0.406 -0.718  0.414 -0.718  0.422 -0.718  0.430 -0.718  0.438 -0.718  0.445 -0.718  0.453 -0.718  0.461 -0.718  0.469 -0.718  0.477 -0.718  0.484 -0.718  0.492 -0.718  0.500 -0.718  0.508 -0.718  0.516 -0.718  0.523 -0.718  0.531 -0.718  0.539 -0.718  0.547 -0.718  0.555 -0.718  0.562 -0.718  0.570 -0.718  0.578 -0.718  0.586 -0.718  0.594 -0.718  0.602 -0.718  0.609 -0.719  0.617 -0.719  0.625 -0.719  0.633 -0.719  0.641 -0.719  0.648 -0.719  0.656 -0.719  0.664 -0.719  0.672 -0.719  0.680 -0.719  0.688 -0.720  0.695 -0.720  0.703 -0.720  0.711 -0.720  0.719 -0.720  0.727 -0.720  0.734 -0.721  0.742 -0.721  0.750 -0.721  0.758 -0.721  0.766 -0.722  0.773 -0.722  0.781 -0.722  0.789 -0.723  0.797 -0.723  0.805 -0.724  0.812 -0.724  0.820 -0.725  0.828 -0.725  0.836 -0.726  0.844 -0.727  0.852 -0.728  0.859 -0.729  0.867 -0.730  0.875 -0.732  0.883 -0.733  0.891 -0.735  0.898 -0.738  0.906 -0.741  0.914 -0.744  0.922 -0.749  0.930 -0.754  0.938 -0.762  0.945 -0.773  0.953 -0.788  0.961 -0.811  0.969 -0.852  0.977 -0.933  0.984 -1.157  /

 \color{red}

\setplotsymbol ({\large $\cdot$})
\plot
0.008 -1.115  0.016 -0.926  0.023 -0.850  0.031 -0.809  0.039 -0.783  0.047 -0.766  0.055 -0.753  0.062 -0.744  0.070 -0.737  0.078 -0.732  0.086 -0.727  0.094 -0.724  0.102 -0.721  0.109 -0.718  0.117 -0.716  0.125 -0.714  0.133 -0.713  0.141 -0.711  0.148 -0.710  0.156 -0.709  0.164 -0.708  0.172 -0.708  0.180 -0.707  0.188 -0.706  0.195 -0.706  0.203 -0.705  0.211 -0.705  0.219 -0.704  0.227 -0.704  0.234 -0.703  0.242 -0.703  0.250 -0.703  0.258 -0.702  0.266 -0.702  0.273 -0.702  0.281 -0.702  0.289 -0.702  0.297 -0.701  0.305 -0.701  0.312 -0.701  0.320 -0.701  0.328 -0.701  0.336 -0.701  0.344 -0.700  0.352 -0.700  0.359 -0.700  0.367 -0.700  0.375 -0.700  0.383 -0.700  0.391 -0.700  0.398 -0.700  0.406 -0.700  0.414 -0.700  0.422 -0.700  0.430 -0.700  0.438 -0.700  0.445 -0.700  0.453 -0.699  0.461 -0.699  0.469 -0.699  0.477 -0.699  0.484 -0.699  0.492 -0.699  0.500 -0.699  0.508 -0.699  0.516 -0.699  0.523 -0.699  0.531 -0.699  0.539 -0.699  0.547 -0.699  0.555 -0.700  0.562 -0.700  0.570 -0.700  0.578 -0.700  0.586 -0.700  0.594 -0.700  0.602 -0.700  0.609 -0.700  0.617 -0.700  0.625 -0.700  0.633 -0.700  0.641 -0.700  0.648 -0.700  0.656 -0.700  0.664 -0.701  0.672 -0.701  0.680 -0.701  0.688 -0.701  0.695 -0.701  0.703 -0.701  0.711 -0.702  0.719 -0.702  0.727 -0.702  0.734 -0.702  0.742 -0.702  0.750 -0.703  0.758 -0.703  0.766 -0.703  0.773 -0.704  0.781 -0.704  0.789 -0.705  0.797 -0.705  0.805 -0.706  0.812 -0.706  0.820 -0.707  0.828 -0.708  0.836 -0.708  0.844 -0.709  0.852 -0.710  0.859 -0.711  0.867 -0.713  0.875 -0.714  0.883 -0.716  0.891 -0.718  0.898 -0.721  0.906 -0.724  0.914 -0.727  0.922 -0.732  0.930 -0.737  0.938 -0.744  0.945 -0.753  0.953 -0.766  0.961 -0.783  0.969 -0.809  0.977 -0.850  0.984 -0.926  0.992 -1.115  /
%

 \color{black}
%\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -2.0000 to 0.00000
\axis bottom /
\axis right /
\axis left /
\axis top /
\axis bottom
 label {{\Large \hspace{4cm} $a$}} /
\axis bottom
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $F_{2\lfl an/2 \rfl}^T$}} /
\axis left shiftedto x=0 
 ticks out withvalues -2 -1.5 {} -0.5 0  / quantity 5 /

\normalcolor
\endpicture


==> figureM.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>

\setdots <2pt>
 \color{black}
\plot 0 -1.098 1 -1.098 /

\setsolid
\color{Orange}

\multiput {\tiny $\bullet$} at 
0.047 -1.740  0.062 -1.513  0.078 -1.411  0.094 -1.354  0.109 -1.318  0.125 -1.294  0.141 -1.276  0.156 -1.263  0.172 -1.253  0.188 -1.245  0.203 -1.239  0.219 -1.234  0.234 -1.229  0.250 -1.226  0.266 -1.223  0.281 -1.220  0.297 -1.218  0.312 -1.216  0.328 -1.214  0.344 -1.213  0.359 -1.212  0.375 -1.211  0.391 -1.210  0.406 -1.209  0.422 -1.209  0.438 -1.208  0.453 -1.208  0.469 -1.208  0.484 -1.207  0.500 -1.207  0.516 -1.207  0.531 -1.208  0.547 -1.208  0.562 -1.208  0.578 -1.209  0.594 -1.209  0.609 -1.210  0.625 -1.211  0.641 -1.212  0.656 -1.213  0.672 -1.214  0.688 -1.216  0.703 -1.218  0.719 -1.220  0.734 -1.223  0.750 -1.226  0.766 -1.229  0.781 -1.234  0.797 -1.239  0.812 -1.245  0.828 -1.253  0.844 -1.263  0.859 -1.276  0.875 -1.294  0.891 -1.318  0.906 -1.354  0.922 -1.411  0.938 -1.513  0.953 -1.740 /

\color{green}

\multiput {\tiny $\bullet$} at 
0.031 -1.441  0.047 -1.294  0.062 -1.238  0.078 -1.210  0.094 -1.193  0.109 -1.182  0.125 -1.174  0.141 -1.169  0.156 -1.164  0.172 -1.161  0.188 -1.159  0.203 -1.157  0.219 -1.155  0.234 -1.153  0.250 -1.152  0.266 -1.151  0.281 -1.150  0.297 -1.150  0.312 -1.149  0.328 -1.149  0.344 -1.148  0.359 -1.148  0.375 -1.147  0.391 -1.147  0.406 -1.147  0.422 -1.147  0.438 -1.146  0.453 -1.146  0.469 -1.146  0.484 -1.146  0.500 -1.146  0.516 -1.146  0.531 -1.146  0.547 -1.146  0.562 -1.146  0.578 -1.147  0.594 -1.147  0.609 -1.147  0.625 -1.147  0.641 -1.148  0.656 -1.148  0.672 -1.149  0.688 -1.149  0.703 -1.150  0.719 -1.150  0.734 -1.151  0.750 -1.152  0.766 -1.153  0.781 -1.155  0.797 -1.157  0.812 -1.159  0.828 -1.161  0.844 -1.164  0.859 -1.169  0.875 -1.174  0.891 -1.182  0.906 -1.193  0.922 -1.210  0.938 -1.238  0.953 -1.294  0.969 -1.441   /

\color{blue}

\multiput {\tiny $\bullet$} at 
0.016 -1.407  0.023 -1.266  0.031 -1.212  0.039 -1.185  0.047 -1.169  0.055 -1.158  0.062 -1.151  0.070 -1.146  0.078 -1.142  0.086 -1.139  0.094 -1.136  0.102 -1.134  0.109 -1.132  0.117 -1.131  0.125 -1.130  0.133 -1.129  0.141 -1.128  0.148 -1.127  0.156 -1.127  0.164 -1.126  0.172 -1.126  0.180 -1.125  0.188 -1.125  0.195 -1.124  0.203 -1.124  0.211 -1.124  0.219 -1.123  0.227 -1.123  0.234 -1.123  0.242 -1.123  0.250 -1.122  0.258 -1.122  0.266 -1.122  0.273 -1.122  0.281 -1.122  0.289 -1.122  0.297 -1.122  0.305 -1.121  0.312 -1.121  0.320 -1.121  0.328 -1.121  0.336 -1.121  0.344 -1.121  0.352 -1.121  0.359 -1.121  0.367 -1.121  0.375 -1.121  0.383 -1.121  0.391 -1.121  0.398 -1.121  0.406 -1.121  0.414 -1.121  0.422 -1.121  0.430 -1.120  0.438 -1.120  0.445 -1.120  0.453 -1.120  0.461 -1.120  0.469 -1.120  0.477 -1.120  0.484 -1.120  0.492 -1.120  0.500 -1.120  0.508 -1.120  0.516 -1.120  0.523 -1.120  0.531 -1.120  0.539 -1.120  0.547 -1.120  0.555 -1.120  0.562 -1.120  0.570 -1.120  0.578 -1.121  0.586 -1.121  0.594 -1.121  0.602 -1.121  0.609 -1.121  0.617 -1.121  0.625 -1.121  0.633 -1.121  0.641 -1.121  0.648 -1.121  0.656 -1.121  0.664 -1.121  0.672 -1.121  0.680 -1.121  0.688 -1.121  0.695 -1.121  0.703 -1.122  0.711 -1.122  0.719 -1.122  0.727 -1.122  0.734 -1.122  0.742 -1.122  0.750 -1.122  0.758 -1.123  0.766 -1.123  0.773 -1.123  0.781 -1.123  0.789 -1.124  0.797 -1.124  0.805 -1.124  0.812 -1.125  0.820 -1.125  0.828 -1.126  0.836 -1.126  0.844 -1.127  0.852 -1.127  0.859 -1.128  0.867 -1.129  0.875 -1.130  0.883 -1.131  0.891 -1.132  0.898 -1.134  0.906 -1.136  0.914 -1.139  0.922 -1.142  0.930 -1.146  0.938 -1.151  0.945 -1.158  0.953 -1.169  0.961 -1.185  0.969 -1.212  0.977 -1.266  0.984 -1.407    /

\color{Purple}

\multiput {\tiny $\bullet$} at 
0.008 -1.391  0.016 -1.200  0.023 -1.157  0.031 -1.140  0.039 -1.131  0.047 -1.126  0.055 -1.122  0.062 -1.119  0.070 -1.118  0.078 -1.116  0.086 -1.115  0.094 -1.114  0.102 -1.114  0.109 -1.113  0.117 -1.113  0.125 -1.112  0.133 -1.112  0.141 -1.112  0.148 -1.111  0.156 -1.111  0.164 -1.111  0.172 -1.111  0.180 -1.110  0.188 -1.110  0.195 -1.110  0.203 -1.110  0.211 -1.110  0.219 -1.110  0.227 -1.110  0.234 -1.110  0.242 -1.110  0.250 -1.110  0.258 -1.109  0.266 -1.109  0.273 -1.109  0.281 -1.109  0.289 -1.109  0.297 -1.109  0.305 -1.109  0.312 -1.109  0.320 -1.109  0.328 -1.109  0.336 -1.109  0.344 -1.109  0.352 -1.109  0.359 -1.109  0.367 -1.109  0.375 -1.109  0.383 -1.109  0.391 -1.109  0.398 -1.109  0.406 -1.109  0.414 -1.109  0.422 -1.109  0.430 -1.109  0.438 -1.109  0.445 -1.109  0.453 -1.109  0.461 -1.109  0.469 -1.109  0.477 -1.109  0.484 -1.109  0.492 -1.109  0.500 -1.109  0.508 -1.109  0.516 -1.109  0.523 -1.109  0.531 -1.109  0.539 -1.109  0.547 -1.109  0.555 -1.109  0.562 -1.109  0.570 -1.109  0.578 -1.109  0.586 -1.109  0.594 -1.109  0.602 -1.109  0.609 -1.109  0.617 -1.109  0.625 -1.109  0.633 -1.109  0.641 -1.109  0.648 -1.109  0.656 -1.109  0.664 -1.109  0.672 -1.109  0.680 -1.109  0.688 -1.109  0.695 -1.109  0.703 -1.109  0.711 -1.109  0.719 -1.109  0.727 -1.109  0.734 -1.109  0.742 -1.109  0.750 -1.110  0.758 -1.110  0.766 -1.110  0.773 -1.110  0.781 -1.110  0.789 -1.110  0.797 -1.110  0.805 -1.110  0.812 -1.110  0.820 -1.110  0.828 -1.111  0.836 -1.111  0.844 -1.111  0.852 -1.111  0.859 -1.112  0.867 -1.112  0.875 -1.112  0.883 -1.113  0.891 -1.113  0.898 -1.114  0.906 -1.114  0.914 -1.115  0.922 -1.116  0.930 -1.118  0.938 -1.119  0.945 -1.122  0.953 -1.126  0.961 -1.131  0.969 -1.140  0.977 -1.157  0.984 -1.200  0.992 -1.391  
  /



 \color{red}

\setplotsymbol ({\large $\cdot$})
\plot
0.008 -1.420  0.016 -1.256  0.023 -1.196  0.031 -1.167  0.039 -1.149  0.047 -1.138  0.055 -1.131  0.062 -1.126  0.070 -1.122  0.078 -1.119  0.086 -1.116  0.094 -1.114  0.102 -1.113  0.109 -1.112  0.117 -1.110  0.125 -1.110  0.133 -1.109  0.141 -1.108  0.148 -1.107  0.156 -1.107  0.164 -1.106  0.172 -1.106  0.180 -1.106  0.188 -1.105  0.195 -1.105  0.203 -1.105  0.211 -1.104  0.219 -1.104  0.227 -1.104  0.234 -1.104  0.242 -1.104  0.250 -1.104  0.258 -1.103  0.266 -1.103  0.273 -1.103  0.281 -1.103  0.289 -1.103  0.297 -1.103  0.305 -1.103  0.312 -1.103  0.320 -1.103  0.328 -1.102  0.336 -1.102  0.344 -1.102  0.352 -1.102  0.359 -1.102  0.367 -1.102  0.375 -1.102  0.383 -1.102  0.391 -1.102  0.398 -1.102  0.406 -1.102  0.414 -1.102  0.422 -1.102  0.430 -1.102  0.438 -1.102  0.445 -1.102  0.453 -1.102  0.461 -1.102  0.469 -1.102  0.477 -1.102  0.484 -1.102  0.492 -1.102  0.500 -1.102  0.508 -1.102  0.516 -1.102  0.523 -1.102  0.531 -1.102  0.539 -1.102  0.547 -1.102  0.555 -1.102  0.562 -1.102  0.570 -1.102  0.578 -1.102  0.586 -1.102  0.594 -1.102  0.602 -1.102  0.609 -1.102  0.617 -1.102  0.625 -1.102  0.633 -1.102  0.641 -1.102  0.648 -1.102  0.656 -1.102  0.664 -1.102  0.672 -1.102  0.680 -1.103  0.688 -1.103  0.695 -1.103  0.703 -1.103  0.711 -1.103  0.719 -1.103  0.727 -1.103  0.734 -1.103  0.742 -1.103  0.750 -1.104  0.758 -1.104  0.766 -1.104  0.773 -1.104  0.781 -1.104  0.789 -1.104  0.797 -1.105  0.805 -1.105  0.812 -1.105  0.820 -1.106  0.828 -1.106  0.836 -1.106  0.844 -1.107  0.852 -1.107  0.859 -1.108  0.867 -1.109  0.875 -1.110  0.883 -1.110  0.891 -1.112  0.898 -1.113  0.906 -1.114  0.914 -1.116  0.922 -1.119  0.930 -1.122  0.938 -1.126  0.945 -1.131  0.953 -1.138  0.961 -1.149  0.969 -1.167  0.977 -1.196  0.984 -1.256  0.992 -1.420    /
%


 \color{black}
%\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -2.0000 to -1.00000
\axis bottom /
\axis right /
\axis left /
\axis top /
\axis bottom
 label {{\Large \hspace{4cm} $a$}} /
\axis bottom
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $F_{2\lfl an/2 \rfl}^T$}} /
\axis left shiftedto x=0 
 ticks out withvalues -2 -1.75 {} -1.25 -1  / quantity 5 /

\normalcolor
\endpicture


==> figureN.tex <==
\beginpicture

 \setcoordinatesystem units <250.000 pt,150.000 pt>



\setplotsymbol ({\small $\cdot$})

\setdots <2pt>
\plot 0 -1.39 1 -1.39 /
\setsolid

\color{Orange}

\multiput {\tiny $\bullet$} at 
0.031 -1.912  0.047 -1.690  0.062 -1.609  0.078 -1.568  0.094 -1.545  0.109 -1.530  0.125 -1.519  0.141 -1.511  0.156 -1.505  0.172 -1.501  0.188 -1.497  0.203 -1.495  0.219 -1.492  0.234 -1.490  0.250 -1.489  0.266 -1.487  0.281 -1.486  0.297 -1.485  0.312 -1.484  0.328 -1.484  0.344 -1.483  0.359 -1.482  0.375 -1.482  0.391 -1.481  0.406 -1.481  0.422 -1.481  0.438 -1.481  0.453 -1.481  0.469 -1.480  0.484 -1.480  0.500 -1.480  0.516 -1.480  0.531 -1.480  0.547 -1.481  0.562 -1.481  0.578 -1.481  0.594 -1.481  0.609 -1.481  0.625 -1.482  0.641 -1.482  0.656 -1.483  0.672 -1.484  0.688 -1.484  0.703 -1.485  0.719 -1.486  0.734 -1.487  0.750 -1.489  0.766 -1.490  0.781 -1.492  0.797 -1.495  0.812 -1.497  0.828 -1.501  0.844 -1.505  0.859 -1.511  0.875 -1.519  0.891 -1.530  0.906 -1.545  0.922 -1.568  0.938 -1.609  0.953 -1.690  0.969 -1.912   /

\color{green}

\multiput {\tiny $\bullet$} at 
0.016 -1.837  0.031 -1.555  0.047 -1.495  0.062 -1.471  0.078 -1.458  0.094 -1.451  0.109 -1.446  0.125 -1.442  0.141 -1.440  0.156 -1.438  0.172 -1.437  0.188 -1.435  0.203 -1.434  0.219 -1.434  0.234 -1.433  0.250 -1.432  0.266 -1.432  0.281 -1.432  0.297 -1.431  0.312 -1.431  0.328 -1.431  0.344 -1.431  0.359 -1.430  0.375 -1.430  0.391 -1.430  0.406 -1.430  0.422 -1.430  0.438 -1.430  0.453 -1.430  0.469 -1.430  0.484 -1.430  0.500 -1.430  0.516 -1.430  0.531 -1.430  0.547 -1.430  0.562 -1.430  0.578 -1.430  0.594 -1.430  0.609 -1.430  0.625 -1.430  0.641 -1.430  0.656 -1.431  0.672 -1.431  0.688 -1.431  0.703 -1.431  0.719 -1.432  0.734 -1.432  0.750 -1.432  0.766 -1.433  0.781 -1.434  0.797 -1.434  0.812 -1.435  0.828 -1.437  0.844 -1.438  0.859 -1.440  0.875 -1.442  0.891 -1.446  0.906 -1.451  0.922 -1.458  0.938 -1.471  0.953 -1.495  0.969 -1.555  0.984 -1.837  /

\color{blue}

\multiput {\tiny $\bullet$} at 
0.008 -1.802  0.016 -1.530  0.023 -1.472  0.031 -1.449  0.039 -1.436  0.047 -1.429  0.055 -1.424  0.062 -1.421  0.070 -1.419  0.078 -1.417  0.086 -1.415  0.094 -1.414  0.102 -1.413  0.109 -1.413  0.117 -1.412  0.125 -1.411  0.133 -1.411  0.141 -1.410  0.148 -1.410  0.156 -1.410  0.164 -1.410  0.172 -1.409  0.180 -1.409  0.188 -1.409  0.195 -1.409  0.203 -1.409  0.211 -1.408  0.219 -1.408  0.227 -1.408  0.234 -1.408  0.242 -1.408  0.250 -1.408  0.258 -1.408  0.266 -1.408  0.273 -1.408  0.281 -1.408  0.289 -1.408  0.297 -1.407  0.305 -1.407  0.312 -1.407  0.320 -1.407  0.328 -1.407  0.336 -1.407  0.344 -1.407  0.352 -1.407  0.359 -1.407  0.367 -1.407  0.375 -1.407  0.383 -1.407  0.391 -1.407  0.398 -1.407  0.406 -1.407  0.414 -1.407  0.422 -1.407  0.430 -1.407  0.438 -1.407  0.445 -1.407  0.453 -1.407  0.461 -1.407  0.469 -1.407  0.477 -1.407  0.484 -1.407  0.492 -1.407  0.500 -1.407  0.508 -1.407  0.516 -1.407  0.523 -1.407  0.531 -1.407  0.539 -1.407  0.547 -1.407  0.555 -1.407  0.562 -1.407  0.570 -1.407  0.578 -1.407  0.586 -1.407  0.594 -1.407  0.602 -1.407  0.609 -1.407  0.617 -1.407  0.625 -1.407  0.633 -1.407  0.641 -1.407  0.648 -1.407  0.656 -1.407  0.664 -1.407  0.672 -1.407  0.680 -1.407  0.688 -1.407  0.695 -1.407  0.703 -1.407  0.711 -1.408  0.719 -1.408  0.727 -1.408  0.734 -1.408  0.742 -1.408  0.750 -1.408  0.758 -1.408  0.766 -1.408  0.773 -1.408  0.781 -1.408  0.789 -1.408  0.797 -1.409  0.805 -1.409  0.812 -1.409  0.820 -1.409  0.828 -1.409  0.836 -1.410  0.844 -1.410  0.852 -1.410  0.859 -1.410  0.867 -1.411  0.875 -1.411  0.883 -1.412  0.891 -1.413  0.898 -1.413  0.906 -1.414  0.914 -1.415  0.922 -1.417  0.930 -1.419  0.938 -1.421  0.945 -1.424  0.953 -1.429  0.961 -1.436  0.969 -1.449  0.977 -1.472  0.984 -1.530  0.992 -1.802   /

\color{Purple}

\multiput {\tiny $\bullet$} at 
0.008 -1.518  0.016 -1.438  0.023 -1.419  0.031 -1.411  0.039 -1.406  0.047 -1.404  0.055 -1.402  0.062 -1.401  0.070 -1.400  0.078 -1.400  0.086 -1.399  0.094 -1.399  0.102 -1.398  0.109 -1.398  0.117 -1.398  0.125 -1.398  0.133 -1.398  0.141 -1.398  0.148 -1.397  0.156 -1.397  0.164 -1.397  0.172 -1.397  0.180 -1.397  0.188 -1.397  0.195 -1.397  0.203 -1.397  0.211 -1.397  0.219 -1.397  0.227 -1.397  0.234 -1.397  0.242 -1.397  0.250 -1.397  0.258 -1.397  0.266 -1.397  0.273 -1.397  0.281 -1.397  0.289 -1.396  0.297 -1.396  0.305 -1.396  0.312 -1.396  0.320 -1.396  0.328 -1.396  0.336 -1.396  0.344 -1.396  0.352 -1.396  0.359 -1.396  0.367 -1.396  0.375 -1.396  0.383 -1.396  0.391 -1.396  0.398 -1.396  0.406 -1.396  0.414 -1.396  0.422 -1.396  0.430 -1.396  0.438 -1.396  0.445 -1.396  0.453 -1.396  0.461 -1.396  0.469 -1.396  0.477 -1.396  0.484 -1.396  0.492 -1.396  0.500 -1.396  0.508 -1.396  0.516 -1.396  0.523 -1.396  0.531 -1.396  0.539 -1.396  0.547 -1.396  0.555 -1.396  0.562 -1.396  0.570 -1.396  0.578 -1.396  0.586 -1.396  0.594 -1.396  0.602 -1.396  0.609 -1.396  0.617 -1.396  0.625 -1.396  0.633 -1.396  0.641 -1.396  0.648 -1.396  0.656 -1.396  0.664 -1.396  0.672 -1.396  0.680 -1.396  0.688 -1.396  0.695 -1.396  0.703 -1.396  0.711 -1.396  0.719 -1.397  0.727 -1.397  0.734 -1.397  0.742 -1.397  0.750 -1.397  0.758 -1.397  0.766 -1.397  0.773 -1.397  0.781 -1.397  0.789 -1.397  0.797 -1.397  0.805 -1.397  0.812 -1.397  0.820 -1.397  0.828 -1.397  0.836 -1.397  0.844 -1.397  0.852 -1.397  0.859 -1.398  0.867 -1.398  0.875 -1.398  0.883 -1.398  0.891 -1.398  0.898 -1.398  0.906 -1.399  0.914 -1.399  0.922 -1.400  0.930 -1.400  0.938 -1.401  0.945 -1.402  0.953 -1.404  0.961 -1.406  0.969 -1.411  0.977 -1.419  0.984 -1.438  0.992 -1.518 /




 \color{red}

\plot
0.008 -1.658  0.016 -1.511  0.023 -1.461  0.031 -1.438  0.039 -1.424  0.047 -1.416  0.055 -1.410  0.062 -1.406  0.070 -1.403  0.078 -1.401  0.086 -1.399  0.094 -1.398  0.102 -1.397  0.109 -1.396  0.117 -1.395  0.125 -1.394  0.133 -1.394  0.141 -1.393  0.148 -1.393  0.156 -1.392  0.164 -1.392  0.172 -1.392  0.180 -1.392  0.188 -1.391  0.195 -1.391  0.203 -1.391  0.211 -1.391  0.219 -1.391  0.227 -1.390  0.234 -1.390  0.242 -1.390  0.250 -1.390  0.258 -1.390  0.266 -1.390  0.273 -1.390  0.281 -1.390  0.289 -1.389  0.297 -1.389  0.305 -1.389  0.312 -1.389  0.320 -1.389  0.328 -1.389  0.336 -1.389  0.344 -1.389  0.352 -1.389  0.359 -1.389  0.367 -1.389  0.375 -1.389  0.383 -1.389  0.391 -1.389  0.398 -1.389  0.406 -1.389  0.414 -1.389  0.422 -1.389  0.430 -1.389  0.438 -1.389  0.445 -1.389  0.453 -1.389  0.461 -1.389  0.469 -1.389  0.477 -1.389  0.484 -1.389  0.492 -1.389  0.500 -1.389  0.508 -1.389  0.516 -1.389  0.523 -1.389  0.531 -1.389  0.539 -1.389  0.547 -1.389  0.555 -1.389  0.562 -1.389  0.570 -1.389  0.578 -1.389  0.586 -1.389  0.594 -1.389  0.602 -1.389  0.609 -1.389  0.617 -1.389  0.625 -1.389  0.633 -1.389  0.641 -1.389  0.648 -1.389  0.656 -1.389  0.664 -1.389  0.672 -1.389  0.680 -1.389  0.688 -1.389  0.695 -1.389  0.703 -1.389  0.711 -1.389  0.719 -1.390  0.727 -1.390  0.734 -1.390  0.742 -1.390  0.750 -1.390  0.758 -1.390  0.766 -1.390  0.773 -1.390  0.781 -1.391  0.789 -1.391  0.797 -1.391  0.805 -1.391  0.812 -1.391  0.820 -1.392  0.828 -1.392  0.836 -1.392  0.844 -1.392  0.852 -1.393  0.859 -1.393  0.867 -1.394  0.875 -1.394  0.883 -1.395  0.891 -1.396  0.898 -1.397  0.906 -1.398  0.914 -1.399  0.922 -1.401  0.930 -1.403  0.938 -1.406  0.945 -1.410  0.953 -1.416  0.961 -1.424  0.969 -1.438  0.977 -1.461  0.984 -1.511  0.992 -1.658   /
%


 \color{black}
%\put {O} at 0 0 
\setplotarea x from 0.000000 to 1.000000, y from -2.0000 to -1.00000
\axis bottom /
\axis right /
\axis left /
\axis top /
\axis bottom
 label {{\Large \hspace{4cm} $a$}} /
\axis bottom
 ticks out withvalues 0 0.5 1 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $F_{2\lfl an/2 \rfl}^T$}} /
\axis left shiftedto x=0 
 ticks out withvalues -2 -1.75 {} -1.25 -1  / quantity 5 /

\normalcolor
\endpicture

